LeMMINGs. V. Nuclear activity and bulge properties: a detailed multi-component decomposition of $e$-MERLIN Palomar galaxies with $HST$

[Abridged] We use high-resolution $HST$ imaging and $e$-MERLIN 1.5-GHz observations of galaxy cores from the LeMMINGs survey to investigate the relation between optical structural properties and nuclear radio emission for a large sample of galaxies. We perform accurate, multi-component decompositions of new surface brightness profiles extracted from $HST$ images for 163 LeMMINGs galaxies and fit up to six galaxy components (e.g., bulges, discs, AGN, bars, rings, spiral arms, and nuclear star clusters) simultaneously with S\'ersic and/or core-S\'ersic models. By adding such decomposition data for 10 LeMMINGs galaxies from our past work, the final sample of 173 nearby galaxies (102 Ss, 42 S0s, 23 Es plus 6 Irr) with bulge stellar mass (typically) M_*, bulge ~ 10^6-10^12.5 M_sun, encompasses all optical spectral classes (LINER, Seyfert, ALG and H II). We show that the bulge mass can be significantly overestimated in many galaxies when components such as bars, rings and spirals are not included in the fits. We additionally implement a Monte Carlo method to determine errors on bulge, disc and other fitted structural parameters. Moving (in the opposite direction) across the Hubble sequence, i.e., from the irregular to elliptical galaxies, we confirm that bulges become larger, more prominent and round. Such bulge dominance is associated with a brighter radio core luminosity. We also find that the radio detection fraction increases with bulge mass. At M_*,bulge > 10^11 M_sun, the radio detection fraction is 77%, declining to 24% for M_bulge < 10^10 M_sun. Furthermore, we observe core-S\'ersic bulges tend to be systematically round and to possess high radio core luminosities and boxy-distorted or pure elliptical isophotes.

==> (inline-0) <==
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline           
\hline
N0205 (2D) &{\it HST} Instrument = WFPC2&Filter = F555W  &&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic& 24.04 &  652.2 & 2.61  &   2.95& \\
&Nucleus &  S\'ersic & 15.70 &  0.3 & 2.67 &\\
&$\epsilon$/P.A.&Bul: 0.33, 164 &Nuc: 0.08, 0&\\\\

N0221  &{\it HST} Instrument = WFPC2&Filter = F814W  &Outer Data =  SDSS&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic& 17.32 $\pm$ 0.13 &  25.8 $\pm$ 1.2 &  0.10 $\pm$ 0.01   &   2.70 $\pm$ 0.11\\
&Disc&exponential  & 21.09&   295.2 & \\
&Nucleus & S\'ersic& 13.08 &   0.9 &    1.5 &\\\\  

N0404  &{\it HST} Instrument = ACS&Filter = F814W  &&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  20.35 $\pm$ 0.22 &  37.4 $\pm$ 1.2 &  0.52 $\pm$ 0.01   &     3.25 $\pm$ 0.12 &\\
&Nucleus & 2-parameter Gaussian function&  13.5 &	14.5 &  \\\\

N0672$^{\dagger}$         & {\it HST} Instrument =WFPC2& Filter = F814W &Outer Data = SDSS& \# of comp = 2 && Quality = 2  \\ 
&Disc&exponential  & 20.41 &  75.4&   \\
&Bar&S\'ersic& 21.00 &  27.8 &  0.6&\\\\

N0784$^{\dagger}$    &{\it HST} Instrument = ACS & Filter = F814W &Outer Data = SDSS& \# of comp = 2 && Quality = 2  \\  
&Disc&exponential  & 21.48& 61.5  &   \\
&Bar&S\'ersic& 23.82 & 61.3 &   0.7\\\\
  
N0890  &{\it HST} Instrument = WFC3 IR &Filter = F110W  &&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic& 19.16 $\pm$ 0.22 &  21.8 $\pm$ 1.1 &  5.56 $\pm$ 0.08   &     3.97 $\pm$ 0.09&\\
&Disc&exponential  & 19.48&   33.0 & \\\\

N1003  (1D)&{\it HST} Instrument = WFPC2&Filter = F606W  &&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  19.00 $\pm$ 0.01 &  0.6 $\pm$ 0.0 &  0.02 $\pm$ 0.00   &  0.80 $\pm$ 0.06 &\\
&Disc&exponential  & 19.67&   35.6 & \\\\

N1003  (2D)&{\it HST} Instrument = WFPC2&Filter = F606W  &&\# of comp  = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  18.81 &  0.3 &  0.01   &  1.7&\\
&Disc&exponential  & 19.69 &  29.5 & \\
&$\epsilon$/P.A.&Bul: 0.5, 100&Dis: 0.69, 95&\\\\

N1023  &{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.30 $\pm$ 0.18 &  31.2 $\pm$ 2.1 &  0.94$\pm$ 0.07   &     4.28 $\pm$ 0.06&\\
&Disc&exponential  & 18.90&   57.1 & \\
&Bar&S\'ersic& 21.361& 26.9 &   0.4\\
&Nucleus & 2-parameter Gaussian function&  5.0 &	17.1& \\\\

N1156$^{\dagger}$     &{\it HST} Instrument = ACS & Filter = F625W &Outer Data = DSS& \# of comp = 2 && Quality = 1  \\  
&Disc&S\'ersic&  20.53 & 40.2 & 0.65\\
&Nucleus & 2-parameter Gaussian function &19.6  & 24.8&\\\\

N1161  (1D)&{\it HST} Instrument = WFPC2&Filter = F547M  &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  20.13 $\pm$ 0.03 &  16.3 $\pm$ 0.34 &  1.99 $\pm$ 0.04   &    1.92 $\pm$ 0.06 &\\
&Disc&exponential  & 22.05&   33.0& \\
&Nucleus&S\'ersic& 17.21 &  0.6 &   1.3 &\\\\

N1161 (2D) &{\it HST} Instrument = WFPC2&Filter = F547M  &&\# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.93 &  13.6 &  1.66   &    1.80&\\
&Disc&exponential  &  21.05  &  26.3  & \\
&Nucleus&S\'ersic& 16.92 &  0.5 &   0.41 &\\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.38, 19, -0.11&Dis: 0.08, 57, 0.36&\\
&&Nuc: 0.11, 19, 0.12&\\\\

N1275  &{\it HST} Instrument = WFPC2&Filter = F814W  &Outer Data =  SDSS &\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  20.80 $\pm$ 0.28 &  24.1 $\pm$ 1.2 &  8.34 $\pm$ 0.42   &     2.67 $\pm$ 0.28 &\\
&Halo&exponential  & 20.55&   23.1 & \\
&Intermediate component &S\'ersic& 19.41 &  3.0 &   0.4&\\
&Nucleus & 2-parameter Gaussian function&  12.9 &	16.7 &  \\

\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline       
\hline   
N1961  &{\it HST} Instrument = WFPC2&Filter = F606W  &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  22.33 $\pm$ 0.27 &  31.3 $\pm$ 1.7 &  8.32 $\pm$ 0.45  & 3.11 $\pm$ 0.30 &\\
&Disc&S\'ersic& 22.26 &  44.7 &   0.6&\\
&Nucleus & 2-parameter Gaussian function&  17.0 &	17.9 &  \\\\

N2273  &{\it HST} Instrument = WFPC2&Filter = F606W  &&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  21.14 $\pm$ 0.14 &  16.0 $\pm$ 0.9 &  2.07 $\pm$ 0.12  & 2.88 $\pm$ 0.27 &\\
&Disc&S\'ersic& 22.95 &  45.8 &  0.6&\\
&Bar&S\'ersic& 17.80 &  1.7 &  0.3&\\
&Ring&S\'ersic& 21.56 &  16.4&   0.2&\\
&Nucleus & 2-parameter  Gaussian function&  16.0 &	15.4 &  \\\\

N2403  &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data =  SDSS&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  21.00 $\pm$ 0.06 &  127.8 $\pm$ 8.1 &  1.66 $\pm$ 0.11   &    0.77 $\pm$ 0.09 &\\
&Disc&exponential  & 22.09 &   387.4 &  \\ 
&Nucleus&S\'ersic& 20.39 &  21.4 &  0.6&\\\\
     
N2500 &{\it HST} Instrument = WFPC2 &Filter = F814W  &Outer Data =  SDSS&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  21.73 $\pm$ 0.11 &  6.7 $\pm$ 1.7 &  0.29 $\pm$ 0.07   &    1.03 $\pm$ 0.08 &\\
&Disc&exponential  & 20.81 &   34.1 &   \\
&Spiral Arm&S\'ersic& 22.23&  33.1 &   0.7&\\
&Nucleus&S\'ersic& 15.84 &  0.1 &  1.2 &\\\\

N2537$^{\dagger}$    &{\it HST} Instrument = NICMOS NIC3 &Filter = F160W  &Outer Data = SDSS&\# of comp = 3 && Quality = 1  \\  
&Disc&exponential  & 16.52 &  20.3&   \\
&Bar &S\'ersic&      17.13&  3.5&   0.6\\
&Ring & S\'ersic&  17.29&  23.2&   0.2 \\\\

N2541 &{\it HST} Instrument = WFPC2 &Filter = F606W  &Outer Data =  SDSS&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  25.04 $\pm$ 0.46 &  5.7$\pm$ 0.6 &  0.27 $\pm$ 0.03   &    5.11 $\pm$ 0.58 &\\
&Disc&exponential  & 21.54 &  52.9 &   \\
&Bar&S\'ersic& 22.66 &  17.3 & 1.0&\\
&Nucleus & 2-parameter Gaussian function&  10.7 &	22.5 &  \\\\

N2549 &{\it HST} Instrument = WFPC2 &Filter = F702W  &Outer Data =  SDSS&\# of comp = 5 && Quality = 2  \\  
&Bulge &S\'ersic&  18.42 $\pm$ 0.16 &  7.9 $\pm$ 0.9 &  0.64 $\pm$ 0.07   &    2.59 $\pm$ 0.13 &\\
&Disc&exponential  & 19.67 &  31.6&   \\
&Bar1&S\'ersic& 18.69 &  5.8 &  0.2&\\
&Bar2&S\'ersic& 20.89 &  26.7 &   0.3&\\
&Nucleus & 2-parameter Gaussian function&  14.0 &	17.4 &  \\\\

N2634 (1D)&{\it HST} Instrument = WFPC2 &Filter = F702W  &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  18.83 $\pm$ 0.13 &  4.8 $\pm$ 0.7&  0.77 $\pm$ 0.11  &   2.40 $\pm$ 0.14 &\\
&Outer Shell&exponential  & 19.97 &  15.0&   \\
&Nucleus & 2-parameter Gaussian function&  14.3 &	17.6 &  \\\\

 N2634 (2D)&{\it HST} Instrument = WFPC2 &Filter = F702W  &&\# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  18.69 &  4.5&  0.71  &   2.28&\\
&Outer Shell&exponential  & 19.92 & 14.6 &   \\
&Nucleus & 2-parameter Gaussian function&  14.35 &17.8&  \\
&$\epsilon$/P.A.&Bul: 0.09, 28&OSh: 0.08, 49 &Nuc: 0.00, 116&\\\\

N2639 &{\it HST} Instrument = WFPC2 &Filter = F814W  &Outer Data =  SDSS&\# of comp =  4&& Quality = 1  \\  
&Bulge &S\'ersic&  19.55 $\pm$ 0.26 &  10.5 $\pm$ 1.7 &  2.5 $\pm$ 0.41   &    2.84 $\pm$ 0.26 &\\
&Disc&exponential  & 22.41 &  56.8&   \\
&Disc2/Spiral Arm?&S\'ersic& 19.34 &  18.0 &  1.0&\\
&Nucleus & 2-parameter Gaussian function&  15.2 &	15.4 &  \\\\

N2655 (1D)&{\it HST} Instrument = WFPC2 &Filter = F547W  &&\# of comp = 3 && Quality = 1 \\  
&Bulge &S\'ersic&  19.65 $\pm$ 0.19 &  12.4 $\pm$ 1.2 &  1.22 $\pm$ 0.12   &    2.71 $\pm$ 0.23 &\\
&Disc&S\'ersic & 20.91 &  24.3 &  1.0 &\\
&Nucleus & 2-parameter Gaussian function&  15.2 &	14.5 &  \\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline     
\hline
 N2655 (2D)&{\it HST} Instrument = WFPC2 &Filter = F547W  &&\# of comp = 3 && Quality = 1 \\  
&Bulge &S\'ersic&  19.51 &  11.3 &  1.10   &    2.71&\\
&Disc&S\'ersic & 20.80 & 24.6 &  1.04 &\\
&Nucleus & 2-parameter Gaussian function&  15.2 &	14.5 &  \\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.28, 89, -0.08&Dis: 0.30, 82, -0.08 &Nuc: 0.62, 78, ---&\\\\

N2681$^{\mbox{a}}$   &{\it HST} Instrument = WFPC2&Filter = F814W  &Outer Data = SDSS&\# of comp = 6 && Quality = 1  \\  
&Bulge &S\'ersic&  16.90 $\pm$ 0.18 &  4.1 $\pm$ 0.3 &  0.24 $\pm$ 0.02  & 3.61 $\pm$ 0.5 &\\
&Disc&exponential  & 35.24 &  264.6&   \\
&Bar1&S\'ersic& 16.77 &  1.50 &  0.2&\\
&Bar2&S\'ersic& 19.58 &  13.8 &  0.2&\\
&Bar3&S\'ersic& 20.94 &  45.7 &   0.8&\\
&Nucleus & 2-parameter Gaussian function&  11.90 &	14.2 &  \\\\

N2683 (1D) &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data = SDSS&\# of comp = 3 && Quality = 2  \\  
&Bulge &S\'ersic&  21.97 $\pm$ 0.55 &  66.6 $\pm$ 0.2 &  2.93 $\pm$ 0.01  & 2.64 $\pm$ 0.73 &\\
&Disc&exponential  & 17.50 &  43.6&   \\
&Nucleus&S\'ersic& 18.33 &  2.5 &  1.9&\\\\

 N2683  (2D)&{\it HST} Instrument = ACS &Filter = F814W  &&\# of comp  = 3 && Quality = 2  \\  
&Bulge &S\'ersic&  21.57 & 61.3 &  2.70  & 3.50&\\
&Disc&exponential  & 17.49 &  48.3  &   \\
&Nucleus&S\'ersic& 18.23 & 1.9 &  1.50  &\\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.22, 80, -0.86&Dis: 0.76, 40, -0.40 &Nuc: 0.15, 119, -1.52&\\\\

N2685  &{\it HST} Instrument = WFPC2&Filter = F814W  &Outer Data = SDSS&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  17.36 $\pm$ 0.08 &  5.1 $\pm$ 0.2 &  0.35 $\pm$ 0.01  & 1.77 $\pm$ 0.07 &\\
&Disc&exponential  & 21.00 &  44.8 &   \\
& Tidal Ring&S\'ersic& 19.56 &  23.6 &  0.7&\\
&Bar&S\'ersic& 18.23 &  1.8 &  0.2 &\\
&Nucleus & 2-parameter Gaussian function&  14.0 &	17.2 &  \\\\

N2748  (1D)&{\it HST} Instrument = WFPC2  &Filter = F814W  &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.65 $\pm$ 0.61 &  5.2 $\pm$ 0.9 &  0.54 $\pm$ 0.09  & 2.20$\pm$ 0.20 &\\
&Disc&exponential  & 17.90 &  17.4 &   \\
&Nucleus & 2-parameter Gaussian function& 8.7 &21.0&  \\\\

N2748 (2D)&{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.65 &  3.5 &  0.36  & 2.21&\\
&Disc&exponential  & 17.89 &  17.7 &   \\
&Nucleus & 2-parameter Gaussian function&  8.72 &	16.8 &  \\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.20, 34, -0.98&Dis: 0.66, 43, -0.29 &Nuc: 0.30, 5, ---&\\\\

N2768  &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data = SDSS&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic& 22.01 $\pm$ 0.34 & 134.1 $\pm$ 16.2 &  13.55 $\pm$ 1.64  & 4.67 $\pm$ 0.34 &\\
&Disc&exponential  & 20.32 &  51.9 &   \\
&Nucleus & 2-parameter Gaussian function&  14.4 &	15.2 &  \\\\

N2770  &{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp= 3 && Quality = 2 \\  
&Bulge &S\'ersic&  20.48 $\pm$ 0.41 &  5.8 $\pm$ 4.1 &  0.87 $\pm$ 0.62  & 0.9 $\pm$ 0.33 &\\
&Disc&S\'ersic& 20.87 &  41.8 &  0.7&\\
&Nucleus & 2-parameter Gaussian function&  19.3 &	18.4 &  \\\\

N2782  &{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp = 4 && Quality = 2  \\  
&Bulge &S\'ersic&  19.02 $\pm$ 0.26 &  6.9 $\pm$ 1.0 &  1.31 $\pm$ 0.19  & 2.61 $\pm$ 0.77 &\\
&Disc&exponential  & 19.23 &  21.8 &   \\
&inner Disc&S\'ersic& 16.69 &  0.7&  0.1&\\
&Nucleus & 2-parameter Gaussian function&  14.6 &	17.1 &  \\

\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline     
\hline

N2787  &{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  17.50 $\pm$ 0.13 &  6.7 $\pm$ 1.6 &  0.35 $\pm$ 0.09  & 1.25 $\pm$ 0.21 &\\
&Disc&exponential  & 18.34 &  24.9&   \\
&inner Disc?&S\'ersic& 15.47&  0.6 &  0.7&\\
&Bar&S\'ersic& 19.63 &  13.5 & 0.4&\\     
&Nucleus & 2-parameter Gaussian function&  13.0 &	16.4 &  \\\\

N2841 (1D)  &{\it HST} Instrument = ACS  &Filter = F814W  &Outer Data = SDSS&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  19.96 $\pm$ 0.12 &  45.4 $\pm$ 2.2 &  2.54 $\pm$ 0.12  & 4.43 $\pm$ 0.05 &\\
&Disc&S\'ersic& 20.58 &  109.6 &  0.5&\\\\

N2841 (2D)  &{\it HST} Instrument = ACS  &Filter = F814W  &\# of comp  = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  19.89 &  44.6 &  2.50  & 4.47&\\
&Disc&S\'ersic& 20.53 &  109.5 &  0.5 &\\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.33, 155, ---&Dis: 0.62, 148, 0.18&\\\\
  
N2903  &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data = SDSS&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic& 18.11 $\pm$ 0.60 & 1.0 $\pm$ 0.8 &  0.06 $\pm$ 0.05  & 2.70 $\pm$ 0.77 &\\
&Disc&exponential  & 19.61 &  89.7 &   \\
&inner Disc/Spiral&S\'ersic& 17.77 &  9.0 &  0.7&\\
&Bar&S\'ersic& 19.55 &  67.9 &  0.5 &\\
&Nucleus & 2-parameter Gaussian function&  13.7 &	18.4 &  \\\\

N2950  &{\it HST} Instrument = WFPC2 & Filter = F814W  &Outer Data = SDSS&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  16.45 $\pm$ 0.27 &  3.6 $\pm$ 0.3 &  0.36 $\pm$ 0.03  & 1.89 $\pm$ 0.31 &\\
&Disc&exponential  & 19.53 &  27.3 &   \\
&Bar1&S\'ersic& 17.95 &  3.1 &  0.2&\\
&Bar2&S\'ersic& 19.50 &  15.5 &  0.6 &\\
&Nucleus & 2-parameter Gaussian function&  13.9 &	15.2 &  \\\\

N2976  (1D) &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data = SDSS&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  16.32 $\pm$ 0.14 &  0.3 $\pm$ 0.1 &  0.01 $\pm$ 0.00  & 2.26 $\pm$ 0.21 &\\
       &Disc&S\'ersic& 20.48 &  74.6&  0.7&\\\\

 N2976 (2D)  &{\it HST} Instrument = ACS &Filter = F814W  &&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  16.35 &  0.2 &  0.00  & 1.99&\\
&Disc&S\'ersic& 20.41 &  64.0  &  0.73  &\\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.37, 172, -0.46&Dis: 0.48, 141, 0.86&\\\\

N2985 (1D)  &{\it HST} Instrument = ACS &Filter = F814W  &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.10 $\pm$ 0.43 &  15.4 $\pm$ 3.7 &  1.46 $\pm$ 0.34  & 3.22 $\pm$ 0.55 &\\
&Disc&exponential  & 19.71 &  31.2&   \\
&Nucleus & 2-parameter Gaussian function&  12.8 &	17.5 &  \\\\

N2985 (2D)  &{\it HST} Instrument = ACS &Filter = F814W  &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.11 &  15.5 &  1.47  & 3.24&\\
&Disc&exponential  & 19.74 &  33.4  &   \\
&Nucleus & 2-parameter Gaussian function&  12.68 & 17.2&\\
&$\epsilon$/P.A.&Bul: 0.18, 176&Dis: 0.08, 20&Nuc: 0.08, 151&\\\\

N3031  &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data = SDSS&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.25 $\pm$ 0.23 &  80.6 $\pm$ 8.2 &  0.24 $\pm$ 0.03  & 3.98 $\pm$ 0.88 &\\
&Disc&S\'ersic& 20.53 &  271.0 &  0.6&\\
&Bar&S\'ersic& 18.59 &  14.64 &  0.3 &\\
&Nucleus & 2-parameter Gaussian function&  12.5 &	15.1&  \\\\

N3034  &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data = SDSS&\# of comp = 2 && Quality = 2  \\  
&Bulge &S\'ersic& 17.96 $\pm$ 0.41 & 3.6 $\pm$ 0.5 &  0.07 $\pm$ 0.01  & 2.21 $\pm$ 0.29 &\\
&Disc&exponential  & 16.30 &  45.7 &   \\\\
\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline 
\hline
N3073  (1D)&{\it HST} Instrument = ACS &Filter = F850LP  &Outer Data = SDSS&\# of comp= 4 && Quality = 1  \\  
&Bulge &S\'ersic& 20.6 $\pm$ 0.09 &  11.0 $\pm$ 0.5 &  1.02 $\pm$ 0.05  & 	2.71 $\pm$ 0.08 &\\
&Disc&exponential & 23.34 &63.4&\\
&Bar&S\'ersic& 17.39 &  1.0 &  0.4&\\
&Nucleus & 2-parameter Gaussian function&  8.1  &  20.4 &  \\\\

 N3073 (2D)  &{\it HST} Instrument = ACS &Filter = F850LP  && \# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 20.49 &  10.8 &  0.99  & 	2.64&\\
&Disc&exponential & 22.72 & 57.4 &\\
&Bar&S\'ersic& 17.46 &  1.1 &  0.51 &\\
&Nucleus & 2-parameter Gaussian function&  8.14  &  19.5&\\
&$\epsilon$/P.A.&Bul: 0.19, 168&Dis: 0.73, 94& Bar: 0.70, 174&Nuc: 0.76, 32&\\\\

N3077$^{\dagger}$  (1D)   &{\it HST} Instrument = ACS & Filter = F814W &Outer Data = SDSS& \# of comp = 3 && Quality = 1  \\  
&Disc  &S\'ersic&  20.85  &  73.7 &   1.8 &\\
&inner Disc&S\'ersic& 18.53 &  6.2 &  0.4&\\
       &Nucleus & 2-parameter Gaussian function &15.1 & 15.7&\\\\

 N3077$^{\dagger}$ (2D)    &{\it HST} Instrument = ACS & Filter = F814W && \# of compt = 3 && Quality = 1  \\  
&Disc  &S\'ersic&  20.70  &  64.0 &0.45  & 1.77 &\\
&inner Disc&S\'ersic& 19.02 &  6.2 & 0.65 &\\
&Nucleus & 2-parameter Gaussian function & 15.33 & 16.5 &\\
&$\epsilon$/P.A.&Dis: 0.31, 58& IDi: 0.35, 30 &Nuc: 0.55, 165&\\\\

N3184 &{\it HST} Instrument = WFPC2 &Filter = F606W  &Outer Data = SDSS&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic& 20.66 $\pm$ 0.23 &  5.6 $\pm$ 0.6 &  0.32 $\pm$ 0.04  & 2.34 $\pm$ 0.17 &\\
&Disc&exponential  & 20.66 &  60.2&   \\
&Nucleus & S\'ersic& 19.83	&1.4	&0.3\\\\

N3190 &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data = SDSS&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 16.12 $\pm$ 0.02 &  2.9 $\pm$ 0.0 &  0.32 $\pm$ 0.00  & 1.38 $\pm$ 0.01 &\\
&Disc (outer)&exponential  & 18.12 &  30.8&   \\
&intermediate Disc&S\'ersic& 17.92 & 18.3 &  0.2&\\
&Nucleus&S\'ersic& 18.69 &  0.3 & 0.7 &\\\\

N3245 &{\it HST} Instrument = WFPC2 &Filter = F702W  &Outer Data = SDSS&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic& 19.16 $\pm$ 0.13 &  13.42 $\pm$ 0.8 &  1.51 $\pm$ 0.09  & 3.33 $\pm$ 0.04 &\\
&Disc&exponential  & 22.82 &  84.8&   \\
&circumnuclear Disc&S\'ersic& 17.05 &  0.7 &  0.3&\\
&outer Disc/Bar?&S\'ersic& 21.04 &  37.0 & 0.4 &\\
&Nucleus & 2-parameter Gaussian function&  12.2 & 17.1&  \\\\
  
N3344 &{\it HST} Instrument = WFPC2 &Filter = F814W  &Outer Data = SDSS&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 18.69 $\pm$ 0.54 &  4.3 $\pm$ 1.3 &  0.27 $\pm$ 0.08  & 3.08 $\pm$ 0.53 &\\
&Disc&exponential  & 19.18 &  43.6&   \\
&Bar&S\'ersic& 19.74 &  7.3 &  0.7&\\
&Nucleus & 2-parameter Gaussian function&  14.3 & 16.4 &  \\\\

N3414 (1D)  &{\it HST} Instrument = WFPC2 &Filter = F814W  &Outer Data = SDSS&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 20.33 $\pm$ 0.08 &  28.0 $\pm$ 1.8 &  3.41 $\pm$ 0.22  & 5.08 $\pm$ 0.06 &\\
&Disc&exponential  & 23.73 &  97.1&   \\
&Bar&S\'ersic& 22.39&  41.8 &  0.3&\\
 &Nucleus & 2-parameter Gaussian function&  15.6 & 17.1 &  \\\\

 N3414 (2D)  &{\it HST} Instrument = WFPC2 &Filter = F814W  &&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 20.39 &  27.5 &  3.36  & 5.41&\\
&Disc&exponential  & 21.52 &  90.7 &   \\
&Bar&S\'ersic& 21.61 &  35.0 & 0.55 &\\
&Nucleus & 2-parameter Gaussian function&  15.09 & 17.3&\\
&$\epsilon$/P.A.&Bul: 0.23, 0&Dis: 0.94, 19& Bar: 0.38, 33 &Nuc: 0.10, 5&\\\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}

\begin{center}
\begin{table*}  [hbt!]
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline
\hline
\multicolumn{1}{c}{}      
N3448 (1D) &{\it HST} Instrument = NICMOS NIC3 &Filter = F160W  &&\# of comp  = 2 && Quality = 2  \\  
&Bulge &S\'ersic&  15.82 $\pm$ 0.16 &  8.9 $\pm$ 0.9 &  0.93 $\pm$ 0.09  & 1.15 $\pm$ 0.05 &\\
&Disc&S\'ersic& 16.99&  20.9 &  0.5&\\\\

 N3448  (2D)&{\it HST} Instrument = NICMOS NIC3 &Filter = F160W  &&\# of comp = 2 && Quality = 2  \\  
&Bulge &S\'ersic&  16.06 &  8.8 &  0.92  & 1.31&\\
&Disc&S\'ersic&  17.03  &  25.9 &  0.80 &\\
&$\epsilon$/P.A.&Bul: 0.42, 60&Dis: 0.60, 66&\\\\

N3516  &{\it HST} Instrument = WFPC2 &Filter = F814W  &&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  20.69 $\pm$ 0.33 &  20.7 $\pm$ 0.7 &  3.85 $\pm$ 0.13  & 3.8 $\pm$ 0.21 &\\
&Disc&exponential  & 21.68 & 110.2&   \\
&circumnuclear Disc&S\'ersic& 16.34&  1.8 &  0.8&\\
&Bar&S\'ersic& 19.78 &  8.5 & 0.2 &\\
&Nucleus & 2-parameter Gaussian function & 12.9  &14.9 &  \\\\

N3600 (1D) &{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  19.94 $\pm$ 0.32 &  7.3 $\pm$ 1.9&  0.49 $\pm$ 0.13  & 1.20 $\pm$ 0.13 &\\
&Disc&exponential  & 19.53 & 17.3&   \\\\

N3600 (2D) &{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  19.60 &  5.1&  0.34  & 0.8&\\
&Disc&exponential  &  19.17  &  18.5  &   \\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.36, 180, 1.40&Dis: 0.52, 4, -0.94&\\\\

N3610  &{\it HST} Instrument = WFC3 IR &Filter = F160W  &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.82 $\pm$ 0.39 &  13.6 $\pm$ 1.0 &  1.74 $\pm$ 0.13  & 3.01 $\pm$ 0.49 &\\
&inner Disc&S\'ersic& 14.71&  2.8 & 0.4 &\\
&Nucleus &S\'ersic& 13.29&  0.3 &  0.9& \\\\

N3838  &{\it HST} Instrument = ACS & Filter = F606W  &&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  18.47 $\pm$ 0.18 &  1.9 $\pm$ 0.3 &  0.19 $\pm$ 0.03  & 3.14 $\pm$ 0.14 &\\
&Disc (outer)&exponential  &22.10  & 111.6&   \\
&inner Disc&S\'ersic& 17.89&  2.3 &  1.0&\\
&intermediate Disc&S\'ersic& 19.98 &  14.2 & 0.6 &\\
&Nucleus &2-parameter Gaussian function &17.9  &19.8 &  \\\\

N3945$^{\mbox{a}}$  &{\it HST} Instrument = WFPC2 & Filter = F814W  &Outer Data = SDSS&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  17.67 $\pm$ 0.21 &  4.1 $\pm$ 0.4 &  0.4 $\pm$ 0.03  & 2.9 $\pm$ 0.11 &\\
&Disc&exponential  &23.97  & 178.8&   \\
&inner Disc&S\'ersic& 17.62&  7.3 &  0.5&\\
&Bar&S\'ersic& 20.06 &  26.4 & 0.6 &\\
&Ring&S\'ersic& 22.87 &  112.6 & 0.17 &\\\\

N3998 (1D) &{\it HST} Instrument = ACS & Filter = F814W  &&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  16.83 $\pm$ 0.24 &  5.1 $\pm$ 0.6 &  0.43 $\pm$ 0.05  & 2.4 $\pm$ 0.39 &\\
&Disc&exponential  &18.79  & 25.1&   \\
&Lens&S\'ersic& 18.97 &  7.0& 0.3 &\\
&Nucleus &S\'ersic& 12.67&  0.1 &  0.3 &  \\\\

N3998 (2D)&{\it HST} Instrument = ACS & Filter = F814W  &&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  16.77 &  4.8 &  0.40  & 2.36&\\
&Disc&exponential  &  18.74  &  27.4  &   \\
&Lens&S\'ersic&  18.78  &  6.76  &  0.68  &\\
&Nucleus &S\'ersic&  12.74  &  0.1 &  0.87  &  \\
&$\epsilon$/P.A.&Bul: 0.13, 135&Dis: 0.26, 142& Len: 0.32, 124 &\\
&&Nuc: 0.34, 170&\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}} 
\begin{center}
\begin{table*}  [hbt!]
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline
\hline
N4026 &{\it HST} Instrument =WFPC2 & Filter = F814W  &&\# of comp = 5 && Quality = 2  \\  
&Bulge &S\'ersic&  18.53 $\pm$ 0.21 &  12.9 $\pm$ 1.6 &  1.05 $\pm$ 0.13  & 3.27 $\pm$ 0.30 &\\
&Disc (outer)&exponential  &18.31 & 28.9&   \\
&inner Discy-comp&S\'ersic& 14.41 &  0.3 &0.3 &\\
&intermediate Discy-comp&S\'ersic& 18.04&  3.7 & 0.3&\\
&Nucleus & 2-parameter Gaussian function &10.6  &16.4 &  \\\\

N4036&{\it HST} Instrument = WFC2 & Filter = F814W &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.83 $\pm$ 0.04 &  3.0 $\pm$ 0.1 &  0.32 $\pm$ 0.01  & 1.39 $\pm$ 0.05 &\\
&Disc&exponential  &17.12  & 18.1&   \\
&Nucleus &S\'ersic& 15.87&  0.4 & 0.4&\\\\

N4041 (1D)&{\it HST} Instrument = ACS & Filter = F814W &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  18.11 $\pm$ 0.04 &  7.1 $\pm$ 0.3 &  0.67 $\pm$ 0.03  & 0.85 $\pm$ 0.02 &\\
&Disc&exponential  &18.89  & 17.5&   \\
&Nucleus &S\'ersic& 15.42&  0.1 & 0.8&  \\\\

N4041 (2D)&{\it HST} Instrument = ACS & Filter = F814W &&\# of comp= 3 && Quality = 1  \\  
&Bulge &S\'ersic&  18.28 &  6.9 &  0.65  & 0.87\\
&Disc&exponential  &  18.83  &  16.7  &   \\
&Nucleus &S\'ersic&  15.53  &  0.1 &  1.16  &  \\
&$\epsilon$/P.A.&Bul: 0.15, 90&Dis: 0.12, 75 &Nuc: 0.10, 90&\\\\

N4062 (1D)&{\it HST} Instrument = WFPC2 & Filter = F606W &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  20.23 $\pm$ 0.11 &  2.7 $\pm$ 0.2 &  0.2 $\pm$ 0.02  & 0.36 $\pm$ 0.09 &\\
&Disc&exponential  &19.51  & 27.0&   \\
&Nucleus &2-parameter Gaussian function& 18.5& 17.6&  \\\\

N4062 (2D)&{\it HST} Instrument = WFPC2 & Filter = F606W &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  20.12 &  2.3 &  0.16  & 0.65\\
&Disc&exponential  &  19.47 &  37.1  &   \\
&Nucleus &2-parameter Gaussian function&  18.6  &  18.0 &  \\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.31, 110, 0.33&Dis: 0.62, 99, -0.29&Nuc: 0.93, 23, ---&\\\\

N4125&{\it HST} Instrument = WFPC2 & Filter = F814W &Outer Data = SDSS&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  19.74 $\pm$ 0.09 &  48.0 $\pm$ 0.1 &  4.9 $\pm$ 0.01  & 3.22 $\pm$ 0.05 &\\
&Nucleus &2-parameter Gaussian function& 15.6& 14.8&  \\\\

N4143 (1D)&{\it HST} Instrument = WFPC2 & Filter = F606W &&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  17.97 $\pm$ 0.14 &  4.7 $\pm$ 0.7 &  0.38 $\pm$ 0.06  & 2.11 $\pm$ 0.13 &\\
&Disc&exponential  & 19.03& 15.4&   \\
&Bar&S\'ersic&21.46 & 28.7 & 0.6 &\\
&Nucleus &2-parameter Gaussian function& 14.3& 18.1&  \\\\

N4143 (2D)&{\it HST} Instrument = WFPC2 & Filter = F606W && \# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  17.95 &  4.8 &  0.39  & 2.0&\\
&Disc&exponential  & 19.25 &  17.3  &   \\
&Bar&S\'ersic& 21.43 & 29.0 & 0.28 &\\
&Nucleus &2-parameter Gaussian function&  14.3 & 18.5&\\
&$\epsilon$/P.A.&Bul: 0.24, 145&Dis: 0.42, 153& Bar: 0.57, 140 &Nuc: 0.13, 150&\\\\

N4144&{\it HST} Instrument = ACS& Filter = F814W &Outer Data = SDSS&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  19.25 $\pm$ 0.37 &  0.2 $\pm$ 0.1 &  0.01 $\pm$ 0.01  & 0.85 $\pm$ 0.27 &\\
           &Disc&exponential  & 19.16& 19.3&   \\\\

N4150 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.44 $\pm$ 0.09 &  1.9 $\pm$ 0.1 &  0.06 $\pm$ 0.00  & 0.82 $\pm$ 0.10 &\\
&Disc&S\'ersic& 20.12& 24.4 & 1.5&\\
&Nucleus &2-parameter Gaussian function& 14.8& 14.5&  \\\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}

\begin{center}
\begin{table*}  [hbt!]
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline           
\hline   
 N4150 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS& \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.73 &  2.4 &  0.08  & 0.98\\
&Disc&S\'ersic& 19.98 & 23.4 & 1.25 &\\
&Nucleus &2-parameter Gaussian function& 14.9  & 14.8 &  \\
&$\epsilon$/P.A.&Bul: 0.21, 146&Dis: 0.35, 147 &Nuc: 0.52, 75&\\\\

N4183$^{\dagger}$   &{\it HST} Instrument = ACS& Filter = F814W &&\# of comp = 1 && Quality = 2  \\  
&Disc &S\'ersic&  20.75 &  21.8 &   1.11 &\\\\

N4203&{\it HST} Instrument = ACS& Filter = F814W && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  17.55 $\pm$ 0.09 &  6.3 $\pm$ 0.3 &  0.59 $\pm$ 0.02  & 2.53 $\pm$ 0.15 &\\
&Disc&exponential  &18.71 & 25.0&   \\
&Nucleus &2-parameter Gaussian function& 11.8& 16.9&  \\\\

N4217 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp = 2 && Quality = 2  \\  
&Bulge &S\'ersic&  20.04$\pm$ 0.11 &  27.7 $\pm$ 1.8 &  2.36 $\pm$ 0.15  & 1.08 $\pm$ 0.06 &\\
&Disc&S\'ersic& 21.19& 84.1& 0.6&\\\\

N4217 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp = 2 && Quality = 2  \\  
&Bulge &S\'ersic&  20.11 &  17.5 &  1.49  & 0.99\\
&Disc&S\'ersic& 20.61 & 110.5 & 0.72 &\\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.59, 53, ---&Dis: 0.81, 48, -0.85&\\\\

N4242 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp  = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  16.77 $\pm$ 0.46 &  0.2 $\pm$ 0.1 &  0.01 $\pm$ 0.00  & 2.28 $\pm$ 0.46 &\\
 &Disc&exponential  & 20.35 & 34.2&   \\\\
  
 N4242 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W &&  \# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  16.63 &  0.1 &  0.01  & 3.5 &\\
&Disc&exponential  & 20.22 & 26.4  &   \\
&$\epsilon$/P.A.&Bul: 0.01, 125&Dis: 0.33, 18&\\\\

N4244 (1D)&{\it HST} Instrument = ACS& Filter = F814W &Outer Data = SDSS& \# of comp  = 2 && Quality = 2  \\  
&Bulge &S\'ersic&  14.93 $\pm$ 0.08 &  0.3 $\pm$ 0.0 &  0.01 $\pm$ 0.00  & 1.23 $\pm$ 0.08 &\\
&Disc&S\'ersic& 21.40& 164.7 & 1.1 &\\\\

N4244 (2D)&{\it HST} Instrument = ACS& Filter = F814W && \# of comp = 2 && Quality = 2  \\  
&Bulge &S\'ersic&  14.89 &  0.3 &  0.01  & 1.47 &\\
&Disc&S\'ersic& 21.07 & 144.3 & 1.00 &\\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.52, 57, -0.56&Dis: 0.81, 47, ---&\\\\

N4449 (1D)&{\it HST} Instrument = WFPC2& Filter = F606W && \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.44 $\pm$ 0.43 &  4.8 $\pm$ 0.6 &  0.13 $\pm$ 0.02  & 2.74 $\pm$ 0.34 &\\
&Disc&exponential  &19.46& 48.6&   \\
&Bar&S\'ersic& 20.07 & 28.8 & 0.2&\\
 &Nucleus &2-parameter Gaussian function & 14.5& 15.9&  \\\\

 N4449 (2D)&{\it HST} Instrument = WFPC2& Filter = F606W &&  \# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.38 &  4.5 &  0.13  & 3.23& \\
&Disc&exponential  & 19.18 & 34.4 &   \\
&Bar&S\'ersic& 20.12 & 29.9 & 0.36&\\
&Nucleus &2-parameter Gaussian function & 14.4& 15.8&  \\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.41, 52, -0.50&Dis: 0.32, 35, ---& Bar: 0.70, 41, 0.99 \\
&&Nuc: 0.37, 39, ---&\\\\

N4485&{\it HST} Instrument = ACS& Filter = F606W &&\# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  21.36 $\pm$ 0.26 &  19.4 $\pm$ 1.0 &  0.93 $\pm$ 0.05  & 0.55 $\pm$ 0.26 &\\
&Disc&exponential  &20.46& 16.0&   \\\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}

\begin{center}
\begin{table*}  [hbt!]
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline           
\hline
N4490&{\it HST} Instrument = WFPC2& Filter = F814W && \# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  19.33 $\pm$ 0.05 &  17.0 $\pm$ 1.0 &  0.9$\pm$ 0.05  & 0.79 $\pm$ 0.03 &\\
&Disc&S\'ersic&19.93 & 55.1  & 0.7&\\\\

N4565&{\it HST} Instrument = WFPC2& Filter = F814W && \# of comp  = 5 && Quality = 2  \\  
&Bulge &S\'ersic&  18.48 $\pm$ 0.18 &  11.1 $\pm$ 2.2 &  1.11 $\pm$ 0.22 & 2.43 $\pm$ 0.14 &\\
&Disc&exponential  & 19.82 & 90.3&   \\
&inner Disc&S\'ersic& 18.15& 1.9 & 0.4&\\
&Boxy Bulge&S\'ersic& 18.56 &  32.9 & 0.3 &\\
&Nucleus &2-parameter Gaussian function& 18.2 & 21.8&  \\\\

N4605 (1D)&{\it HST} Instrument = WFC3 UVIS & Filter = F814W &Outer Data = SDSS&\# of comp  = 3 && Quality = 2  \\  
&Bulge &S\'ersic&  20.21 $\pm$ 0.16 &  42.9 $\pm$ 4.2 &  0.73 $\pm$ 0.07 & 0.45 $\pm$ 0.15 &\\
&Disc&exponential  & 18.96 & 39.0&   \\
&Nucleus&S\'ersic& 16.09 & 0.3& 1.8 &\\\\

 N4605 (2D)&{\it HST} Instrument = WFC3 UVIS & Filter = F814W && \# of comp = 3&& Quality = 2  \\  
&Bulge &S\'ersic&  20.32&  36.9 &  0.63 & 0.35 &\\
&Disc&exponential  & 18.69 & 56.5 &   \\
&Nucleus&S\'ersic& 14.89 & 1.0 & 2.70 &\\
&$\epsilon$/P.A.&Bul: 0.55, 122&Dis: 0.60, 117 &Nuc: 0.60, 49&\\\\

N4656$^{\dagger}$    &{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS& \# of comp  = 2 && Quality = 2  \\  
&Disc &S\'ersic&  20.86 &  45.9 & 0.75  &\\
&Nucleus&S\'ersic& 21.44& 0.6 & 0.14&\\\\

N4648 (1D)&{\it HST} Instrument = ACS & Filter = F850LP && \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  17.03 $\pm$ 0.21 &  3.6 $\pm$ 0.4 &  0.36 $\pm$ 0.04 & 2.82 $\pm$ 0.21 &\\
&Halo&exponential  & 18.44 & 13.7&   \\
&Bar/Ring?&S\'ersic& 21.38 & 5.9& 0.1&\\
&Nucleus &2-parameter Gaussian function &  13.1& 18.5&  \\\\

 N4648 (2D)&{\it HST} Instrument = ACS & Filter = F850LP && \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  16.67& 2.8 &  0.28 & 2.63 &\\
&Halo&exponential  & 18.22 & 12.1 &   \\
&Bar/Ring?&S\'ersic& 20.84 & 7.4 & 0.17 &\\
&Nucleus &2-parameter Gaussian function &  12.9 & 17.9 &  \\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.19, 65, 0.04&Hal: 0.28, 70, ---& Bar: 0.76, 43, 0.44\\
&&Nuc: 0.03, 30, ---&\\\\
   
N5204 (1D)&{\it HST} Instrument = WFPC2 & Filter = F814W && \# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  21.60 $\pm$ 0.19 &  39.9 $\pm$ 3.7 &  0.88 $\pm$ 0.08 & 1.19 $\pm$ 0.12 &\\
&Disc&exponential  & 21.86 & 68.7&   \\
&Nucleus &2-parameter Gaussian function &  19.9& 21.3&  \\\\

 N5204 (2D)&{\it HST} Instrument = WFPC2 & Filter = F814W && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  21.44 &  30.1 & 0.66 & 1.0 &\\
&Disc&exponential  & 20.66 & 52.5 &   \\
&Nucleus &2-parameter Gaussian function &  20.53 &21.9 &  \\
&$\epsilon$/P.A.&Bul: 0.40, 170&Dis: 0.40, 5 &Nuc: 0.35,170&\\\\

N5308&{\it HST} Instrument = ACS & Filter = F814W &Outer Data = SDSS& \# of comp  = 4 && Quality = 2  \\  
&Bulge &S\'ersic&  17.22 $\pm$ 0.28 &  4 $\pm$ 0.9 &  0.58 $\pm$ 0.13 & 1.37 $\pm$ 0.28 &\\
&Disc&exponential  & 19.57& 23.5&   \\
&Boxy Bulge?&S\'ersic& 18.73 & 13.4 & 0.5 &\\
&Nucleus (inner Disc)& S\'ersic& 15.40 & 0.6& 0.9&  \\\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}

\begin{center}
\begin{table*}  [hbt!]
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline           
\hline   
N5353&{\it HST} Instrument = WFC3 IR& Filter = F110W && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.13 $\pm$ 0.08 &  4.0 $\pm$ 0.4 & 0.69 $\pm$ 0.07  & 1.34 $\pm$ 0.05 &\\
&Disc&exponential  &17.02& 15.9&   \\
&X-shaped Bar&S\'ersic&17.26 & 12.0 &0.3 &\\\\

N5354 (1D)&{\it HST} Instrument = WFC3 IR& Filter = F160W && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.58 $\pm$ 0.11 &  6.4 $\pm$ 0.4 & 1.21 $\pm$ 0.47  & 2.12 $\pm$ 0.08 &\\
&Disc&exponential  &17.49& 18.0&   \\
&Nucleus & 2-parameter Gaussian function&14.6 &14.0 &  \\\\

 N5354 (2D)&{\it HST} Instrument = WFC3 IR& Filter = F160W && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.73 & 6.8 & 1.29  & 2.35 &\\
&Disc&exponential  & 17.51 & 17.9 &   \\
&Nucleus & 2-parameter Gaussian function& 14.85 & 14.1 &  \\
&$\epsilon$/P.A.&Bul: 0.21, 91&Dis: 0.10, 71 &Nuc: 0.14, 0&\\\\

N5448&{\it HST} Instrument = WFPC2& Filter = F606W &Outer Data = SDSS& \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.85 $\pm$ 0.14 &  6.3 $\pm$ 0.4 & 0.93 $\pm$ 0.06  & 1.78 $\pm$ 0.15 &\\
&Disc&exponential  &20.40& 86.9&   \\
&Ring&S\'ersic& 23.70& 72.0& 0.3&  \\
&Nucleus &S\'ersic& 17.40&  0.6 &0.3 &\\\\

N5585 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  21.27 $\pm$ 0.18 &  6.3 $\pm$ 0.9 & 0.17 $\pm$ 0.02  & 0.86 $\pm$ 0.19 &\\
&Disc&exponential  &19.66& 20.4&   \\
&Nucleus & S\'ersic& 16.73& 0.1 &1.3 &\\\\
  
 N5585 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic& 21.17 & 5.5 & 0.15  & 0.75 &\\
&Disc&exponential  & 19.54 & 20.6 &   \\
&Nucleus & S\'ersic& 16.18 & 0.1 & 3.50 &\\
&$\epsilon$/P.A.&Bul: 0.40, 125&Dis: 0.23, 35&Nuc: 0.18, 37&\\\\

N5866 (1D)&{\it HST} Instrument = NICMOS NIC3& Filter = F160W && \# of comp  = 2 && Quality = 1  \\  
&Bulge &S\'ersic&  15.87 $\pm$ 0.32 &  10.7$\pm$ 1.1 & 0.61 $\pm$ 0.06  & 1.48 $\pm$ 0.13 &\\
&Disc&exponential  &14.81& 14.0&   \\\\

N5866 (2D)&{\it HST} Instrument = NICMOS NIC3& Filter = F160W && \# of comp = 2 && Quality = 1  \\  
&Bulge &S\'ersic& 15.99 &  9.9 & 0.57 & 1.50 &\\
&Disc&exponential  & 14.75 & 24.5 &   \\
&$\epsilon$/P.A.&Bul: 0.22, 125&Dis: 0.81, 127&\\\\
  
N5879 (1D)&{\it HST} Instrument = ACS& Filter = F814W && \# of comp  = 4 && Quality = 2  \\  
&Bulge &S\'ersic&  19.82 $\pm$ 0.43 &  7.2 $\pm$ 1.8 & 0.42 $\pm$ 0.11  & 2.77 $\pm$ 0.80 &\\
&Disc&exponential  &19.28& 25.3&   \\
&Lens&S\'ersic& 18.78& 12.3 & 0.7 &\\
&Nucleus & 2-parameter Gaussian function&14.9 &19.2 &  \\\\

 N5879 (2D)&{\it HST} Instrument = ACS& Filter = F814W && \# of comp = 4 && Quality = 2  \\  
&Bulge &S\'ersic& 19.34 & 5.5 & 0.32  & 2.61 &\\
&Disc&exponential  & 18.82 & 19.8 &   \\
&Lens&S\'ersic& 18.89 & 13.3 & 0.81 &\\
&Nucleus & 2-parameter Gaussian function& 15.33 & 20.0 &  \\
&$\epsilon$/P.A.&Bul: 0.30, 0&Dis: 0.52, 3& Len: 0.72, 5 &Nuc: 0.65, 75&\\\\

N5907$^{\dagger}$    &{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp = 2 && Quality = 2  \\  
&Disc &S\'ersic&  20.65 &  140.9 &  1.85  &\\
&inner Disc/Lens&S\'ersic& 19.36& 5.2 & 0.5&\\\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}

\begin{center}
\begin{table*}  [hbt!]
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline 
N6207 (1D)&{\it HST} Instrument = ACS& Filter = F814W && \# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  20.70 $\pm$ 0.40 &  7.9 $\pm$ 1.3 & 0.48 $\pm$ 0.08  & 1.42 $\pm$ 0.18 &\\
&Disc&S\'ersic& 19.88& 27.7 & 0.6 &\\
&Nucleus & 2-parameter Gaussian function& 16.8 & 21.1 &  \\\\

N6207 (2D)&{\it HST} Instrument = ACS& Filter = F814W &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic& 20.38 & 5.7 & 0.34 & 1.04 &\\
&Disc&S\'ersic& 19.97 & 29.3 & 0.75 &\\
&Nucleus & 2-parameter Gaussian function& 16.7 & 21.5 &  \\
&$\epsilon$/P.A.&Bul: 0.35, 35&Dis: 0.57, 19 &Nuc: 0.25, 58&\\\\

N6946 (1D)&{\it HST} Instrument = ACS& Filter = F814W && \# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  18.96$\pm$ 0.19 &  5.3$\pm$ 0.6 & 0.13$\pm$ 0.020  & 1.48$\pm$ 0.02 &\\
&Disc&exponential  & 19.45& 33.8&   \\
&Nucleus &S\'ersic& 16.46& 0.9 & 0.9 &\\\\

 N6946 (2D)&{\it HST} Instrument = ACS& Filter = F814W && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic& 19.07 & 4.9 & 0.12 & 1.3 &\\
&Disc&exponential  & 19.04 & 32.0 &   \\
&Nucleus &S\'ersic& 16.89 & 1.2 & 1.85 &\\
&$\epsilon$/P.A.&Bul: 0.20, 3&Dis: 0.02, 32 &Nuc: 0.27, 140&\\\\

N7457 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W && \# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.90$\pm$ 0.43 &  11.3$\pm$ 1.7 & 0.4$\pm$ 0.06  & 3.44$\pm$ 0.44 &\\
&Disc&exponential  & 18.65& 22.6&   \\
&Nucleus & 2-parameter Gaussian function &11.9  & 16.7 &  \\\\

N7457 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic& 19.77 &  11.3 & 0.39 & 3.08 &\\
&Disc&exponential  & 18.79 & 25.3 &   \\
&Nucleus & 2-parameter Gaussian function & 11.73 & 16.4 &  \\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.34, 127&Dis: 0.50, 127 &Nuc: 0.05, 180&\\\\

N7640 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp  = 2 && Quality = 1  \\  
&Box-shaped? Bulge &S\'ersic&  21.16$\pm$ 0.27 &  27.9$\pm$ 3.3 & 0.11$\pm$ 0.01  & 1.07$\pm$ 0.28 &\\
&Disc&exponential  & 20.37& 71.2&   \\\\

 N7640 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W && \# of comp = 2 && Quality = 1  \\  
&Box-shaped? Bulge &S\'ersic& 20.78 & 17.0 & 0.07 & 0.83 &\\
&Disc&exponential  & 19.98 & 69.1 &   \\
&$\epsilon$/P.A.&Bul: 0.47, 156&Dis: 0.79, 165&\\
 
\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline        
\hline   
N0266&{\it HST} Instrument = WFPC2& Filter = F547M &Outer Data = SDSS& \# of comp  = 6 && Quality = 1  \\  
&Bulge &S\'ersic&  22.33 $\pm$ 0.27&  28.0 $\pm$ 1.3 & 8.29 $\pm$ 0.42  & 3.54 $\pm$ 0.32 &\\
&Disc&exponential  & 23.27& 63.1&   \\
&inner Spiral/Disc&S\'ersic& 18.88& 1.5 & 0.6 &\\
&Bar&S\'ersic& 24.07&	37.3&	0.6\\
&Spiral Arm&3-parameter Gaussian ring model& 	23.36 & 14.8 & 40.2 &\\
&Nucleus & 2-parameter Gaussian function& 16.1 & 19.8 &  \\\\

N0278&{\it HST} Instrument = WFPC2  & Filter = F814W && \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  18.54 $\pm$ 0.39 &  5.2 $\pm$ 0.6 & 0.13 $\pm$ 0.18  & 1.60$\pm$ 0.07 &\\
&Disc&exponential  & 18.63& 17.0&   \\
&Spiral Arm&3-parameter Gaussian ring model& 18.84&  16.3 & 1.0 &\\
&Nucleus & 2-parameter Gaussian function & 12.7 & 16.9 &  \\\\

N0598&{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS& \# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  14.84 $\pm$ 0.32 &  0.6$\pm$ 0.1 & 0.003 $\pm$ 0.00  & 3.82 $\pm$ 0.34 &\\
&Disc&exponential  & 20.39& 372.6& \\
&Spiral Arm&3-parameter Gaussian ring model&20.46 &  40.8 & 4.8 &  \\\\

N0841&{\it HST} Instrument = WFPC2& Filter = F547M &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  21.23 $\pm$ 0.77 &  11.4$\pm$ 0.7 & 3.34 $\pm$ 0.25  & 0.77$\pm$ 0.06 &\\
&Disc&exponential  & 23.99& 70.3&   \\
&Ring&S\'ersic& 21.15 & 11.8 & 0.1 &\\
&Spiral Arm&3-parameter Gaussian ring model& 22.55&  10.1 & 31.5&\\
&Nucleus &S\'ersic& 17.36 & 1.5 & 1.0 &  \\\\

N0959  (1D)&{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  22.30 $\pm$ 0.16 &  14.4 $\pm$ 0.9 &  	0.38 $\pm$ 0.01   &     1.78 $\pm$ 0.11 &\\
&Disc&exponential  & 	21.30&   	28.4 & \\
&Spiral Arm&3-parameter Gaussian ring model& 20.89 &17.2 &  11.6&\\
&Nucleus & 2-parameter Gaussian function& 15.6 &18.0 &  \\\\

N0959 (2D)  &{\it HST} Instrument = WFPC2&Filter = F814W  && \# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  21.88 &  11.3 & 0.29   & 1.2 &\\
&Disc&exponential  & 21.39	&   24.5 & \\
&Spiral Arm&3-parameter Gaussian ring model& 20.70 & 25.9 & 16.28 &\\
&Nucleus & 2-parameter Gaussian function& 15.06 & 17.9 &  \\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.18, 4, 2.00&Dis: 0.55, 106, 0.57& SAr: 0.38, 64, --- &\\
&&Nuc: 0.25, 62, ---&\\\\

N1058 (1D)  &{\it HST} Instrument = WFPC2&Filter = F814W  &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&   19.99 $\pm$ 0.21 & 	3.4 $\pm$ 0.2 & 	0.07 $\pm$ 0.01   & 1.29 $\pm$ 0.06 &\\
&Disc&exponential  & 20.04&   22.2 & \\
&Spiral Arm&3-parameter Gaussian ring model& 20.64 &14.7&9.7&\\
&Nucleus&S\'ersic& 14.85	 &  0.2	 &   1.1 &\\\\

N1058  (2D) &{\it HST} Instrument = WFPC2&Filter = F814W  && \# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 20.16 & 3.6 & 0.08 & 1.46 &\\
&Disc&exponential  & 19.92 & 23.4 & \\
&Spiral Arm&3-parameter Gaussian ring model& 20.64 & 20.0 & 7.50 &\\
&Nucleus&S\'ersic& 14.67	 &  0.1	 &  1.18 &\\
&$\epsilon$/P.A.&Bul: 0.06, 65&Dis: 0.08, 118& SAr: 0.06, 60 &Nuc: 0.01, 130&\\\\

\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline        
\hline   
N2276  (1D)&{\it HST} Instrument = WFPC2 &Filter = F814W  &Outer Data =  DSS&\# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.25 $\pm$ 0.05 &  3.6 $\pm$ 0.1 &  0.58 $\pm$ 0.02   & 1.50 $\pm$ 0.03 &\\
&Disc&exponential  & 19.88&  22.2& \\
&Spiral Arm&3-parameter Gaussian ring model& 	21.35&  	24.0 &
                                                                       26.3&\\\\

 N2276  (2D)&{\it HST} Instrument = WFPC2 &Filter = F814W  && \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic& 19.7 & 4.5 &  0.74 & 1.71 &\\
&Disc&exponential  & 20.05 &  20.0 & \\
&Spiral Arm&3-parameter Gaussian ring model& 21.06 & 20.0 & 23.00 &\\
&$\epsilon$/P.A.&Bul: 0.10, 14&Dis: 0.10, 25& SAr: 0.10, 14&\\\\

N2342  &{\it HST} Instrument = ACS &Filter = F606W  &&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  22.14 $\pm$ 0.29 &  5.6 $\pm$ 1.4 &  	2.04 $\pm$ 0.66   &    	3.39 $\pm$ 0.52 &\\
&Disc&S\'ersic& 21.54 &  15.74 \\
&inner Bar?&S\'ersic&	16.59 &  0.51 &   0.3&\\
&Spiral Arm&3-parameter Gaussian ring model& 20.5&  17.6& 	0.5&\\
&Nucleus & 2-parameter Gaussian function&   15.6 &	18.2 &  \\\\

N2366&{\it HST} Instrument = ACS& Filter = F814W &Outer Data = DSS&\# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.44$\pm$ 0.27 &  0.2 $\pm$ 0.0 & 0.001$\pm$ 0.00  & 3.41$\pm$ 0.32 &\\
&Disc&exponential  & 21.05& 101.7&   \\
&Spiral Arm&3-parameter Gaussian ring model& 22.28 &  29.5& 78.7&\\\\

N2859 (1D)&{\it HST} Instrument = ACS& Filter = F814W &Outer Data = SDSS& \# of comp  = 6 && Quality = 1  \\  
&Bulge &S\'ersic&  19.41 $\pm$ 0.03 &  13.3 $\pm$ 0.4 & 1.77 $\pm$ 0.05  & 3.69 $\pm$ 0.02 &\\
&Disc&exponential  & 22.77& 93.3&   \\
&Bar1&S\'ersic& 17.37& 4.2& 0.2 &\\
&Bar2&S\'ersic& 20.61 & 28.5 & 0.2&\\
&Ring&3-parameter Gaussian ring model& 22.91 &  33.7 & 93.7&\\
&Nucleus & 2-parameter Gaussian function &  9.6& 18.6&  \\\\

N2859 (2D)&{\it HST} Instrument = ACS& Filter = F814W && \# of comp = 7 && Quality = 1  \\  
&Bulge &S\'ersic& 19.45 &  13.3 & 1.77 & 3.73 &\\
&Disc&exponential  & 22.83& 99.9&   \\
&Bar1&S\'ersic& 17.64& 4.3& 0.39 &\\
&Bar2&S\'ersic& 20.45 & 27.5 & 0.84&\\
&outer Ring&3-parameter Gaussian ring model& 23.10 &  27.2 & 113.0&\\
&Nucleus & 2-parameter Gaussian function &  9.5& 18.0&  \\
&$\epsilon$/P.A.&Bul: 0.20, 68 &Dis: 0.19, 98 &Bar1: 0.28, 67 &Bar2: 0.56, 157& \\
&&Rin: 0.23, 85 &Nuc: 0.24, 35&\\\\

N2964 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  18.87 $\pm$ 0.12 &  3.2 $\pm$ 0.3 & 0.36 $\pm$ 0.03  & 0.42 $\pm$ 0.06 &\\
&Disc&exponential  & 18.40& 19.7&   \\
&Spiral Arm&3-parameter Gaussian ring model& 22.47 &  18.6 & 37.3&\\
&Nucleus & S\'ersic& 16.29& 0.8& 1.1 & \\\\

N2964 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W && \# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 18.72 &  3.3 & 0.36 & 0.65 &\\
&Disc&exponential  & 18.35& 16.0&   \\
&Spiral Arm&3-parameter Gaussian ring model& 21.12 &  11.6 & 36.62&\\
&Nucleus & S\'ersic& 16.28& 0.7& 1.13 & \\
&$\epsilon$/P.A.&Bul: 0.26, 66 &Dis: 0.17, 109 &SAr: 0.58, 85 &Nuc: 0.25, 106&\\\\

N3079  &{\it HST} Instrument = WFPC2 &Filter = F814W  &Outer Data = SDSS&\# of comp  = 4 && Quality = 2  \\  
&Bulge &S\'ersic& 	20.62 $\pm$ 0.18 &  24.9 $\pm$ 0.3 &  2.19 $\pm$ 0.03  & 2.30 $\pm$ 0.08 &\\
&Disc&exponential  & 22.24 & 171.8&   \\
&Bar2&S\'ersic& 19.57 &	51.2&	0.55\\
&Spiral Arm&3-parameter Gaussian ring model &	21.60	&54.5	&134.8\\
&Nucleus (Bar1?)& S\'ersic& 18.81	&1.2	&0.4\\\\

\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline        
\hline   
N3185&{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS& \# of comp  = 6 && Quality = 1  \\  
&Bulge &S\'ersic& 21.29 $\pm$ 0.13 & 19.68 $\pm$ 2.4&2.09 $\pm$ 0.25 &3.25 $\pm$ 0.51 &\\
&Disc&exponential  & 21.39& 14.2&   \\
&inner Disc/Ring?&S\'ersic& 17.26& 1.4& 0.4 &\\
&Bar&S\'ersic& 21.42& 	35.9&	0.5&\\
&Spiral Arm&3-parameter Gaussian ring model& 22.78 &  	10.7 & 36.3&\\
&Nucleus & 2-parameter Gaussian function & 15.3& 17.1&  \\\\

N3198&{\it HST} Instrument = NICMOS NIC3  & Filter = F160W &Outer Data = SDSS& \# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  17.85 $\pm$ 0.25 &  33.6 $\pm$ 2.5 & 2.05 $\pm$ 0.15  & 3.38$\pm$ 0.32 &\\
&Disc&exponential  & 20.01& 179.4&   \\
&Bar&S\'ersic& 13.59& 1.0& 0.2 &\\
&Spiral Arm&3-parameter Gaussian ring model& 17.25 &  70.9 & 21.8&\\
&Nucleus & 2-parameter Gaussian function & 12.6& 14.3&  \\\\

N3319 (1D)&{\it HST} Instrument = WFPC2& Filter = F606W &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  22.26 $\pm$ 0.89 &  28.0 $\pm$ 2.1 & 1.90 $\pm$ 0.14  & 1.54 $\pm$ 0.53 &\\
&Disc&exponential  & 22.03 & 60.3&   \\
&Bar&S\'ersic&20.84 & 20.6& 0.5&\\
&Spiral Arm&3-parameter Gaussian ring model& 22.72 &  49.2 & 87.9&\\
&Nucleus & 2-parameter Gaussian function & 15.8& 18.6&  \\\\

N3319 (2D)&{\it HST} Instrument = WFPC2& Filter = F606W &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic& 22.61 & 25.6 & 1.74 & 1.23 &\\
&Disc&exponential  & 22.12 & 32.0 &   \\
&Bar&S\'ersic& 21.02 & 21.1 & 0.47 &\\
&Spiral Arm&3-parameter Gaussian ring model& 22.78 &  56.4 & 63.33 &\\
&Nucleus & 2-parameter Gaussian function & 15.76 & 18.8 &  \\
&$\epsilon$/P.A.&Bul: 0.41, 25 &Dis: 0.72, 41 &Bar: 0.86, 41 &\\
&&SAr: 0.61, 23 &Nuc: 0.16, 116&\\\\

N3486 (1D)&{\it HST} Instrument = WFPC2 & Filter = F814W& &\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  16.94 $\pm$ 0.38 &  1.2 $\pm$ 0.4 & 0.08 $\pm$ 0.02  & 0.94 $\pm$ 0.27 &\\
&Disc&exponential  & 18.04 & 15.2&   \\
&Bar&S\'ersic& 18.49& 3.8 &  0.4&\\
&Spiral Arm&3-parameter Gaussian ring model& 20.75&  4.29& 20.3&\\
&Nucleus & 2-parameter Gaussian function & 13.8& 16.2&  \\\\

 N3486 (2D)&{\it HST} Instrument = WFPC2 & Filter = F814W& &\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  18.39 & 3.4 & 0.23  & 2.32 &\\
&Disc&exponential  & 18.83 & 20.5&   \\
&Bar&S\'ersic& 19.55 &  67.9 &  0.5 &\\
&Spiral Arm&3-parameter Gaussian ring model& 20.53&  3.6 & 20.93&\\
&Nucleus & 2-parameter Gaussian function & 13.83& 16.2&  \\
&$\epsilon$/P.A.&Bul: 0.12, 79 &Dis: 0.19, 72 &Bar: 0.62, 75 &\\
&&SAr: 0.25, 75 &Nuc: 0.35, 87&\\\\

N3504&{\it HST} Instrument = WFC3 IR & Filter = F160W && \# of comp  = 6 && Quality = 1  \\  
&Bulge &S\'ersic&  19.18 $\pm$ 0.27 &  27.1 $\pm$ 2.0 & 3.42 $\pm$ 0.25  & 3.73 $\pm$ 0.23 &\\
&Disc&exponential  & 18.86& 	23.9  \\
&Bar1+Ring&S\'ersic& 14.47& 2.2&  0.3&\\
&Bar2&S\'ersic& 	20.48& 29.7&  0.2&\\
&Spiral Arm&3-parameter Gaussian ring model & 21.30 & 15.3 & 33.7&\\
&Nucleus & 2-parameter Gaussian function & 12.66& 14.0&  \\\\

N3631 (1D)&{\it HST} Instrument = WFPC2 & Filter = F814W && \# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.49 $\pm$ 0.06 &  11.9 $\pm$ 0.6 & 1.09 $\pm$ 0.06  & 2.45 $\pm$ 0.18 &\\
&Disc&exponential  & 21.68& 26.8   \\
&Spiral Arm&3-parameter Gaussian ring model &  21.66&  13.9 & 51.2&\\
&Nucleus & 2-parameter Gaussian function & 16.5& 17.9&  \\\\

\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline        
\hline   
 N3631 (2D)&{\it HST} Instrument = WFPC2 & Filter = F814W &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 19.29 & 10.7 & 0.99 & 2.1 &\\
&Disc&exponential  & 21.28& 37.9&   \\
&Spiral Arm&3-parameter Gaussian ring model & 21.83 & 11.3 & 57.68 &\\
&Nucleus & 2-parameter Gaussian function & 16.0& 16.9 &  \\
&$\epsilon$/P.A.&Bul: 0.03, 137 &Dis: 0.35, 180 &SAr: 0.25, 67 &Nuc: 0.01, 175&\\\\

N3642 (1D)&{\it HST} Instrument = ACS & Filter = F814W && \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  17.89 $\pm$ 0.01 &  2.2 $\pm$ 0.03 & 0.26 $\pm$ 0.01  & 2.74 $\pm$ 0.01 &\\
&Disc&exponential  & 19.49& 18.9   \\
&Spiral Arm&3-parameter Gaussian ring model &  19.68&  9.1 & 0.4&\\
          &Nucleus & 2-parameter Gaussian function & 5.9& 18.8&  \\\\

 N3642 (2D)&{\it HST} Instrument = ACS & Filter = F814W &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 17.9 &  2.2 & 0.26  & 2.59 &\\
&Disc&exponential  & 19.58 & 22.3&   \\
&Spiral Arm&3-parameter Gaussian ring model &  19.50&  8.5 & 0.07&\\
&Nucleus & 2-parameter Gaussian function & 11.05& 18.2 &  \\
&$\epsilon$/P.A.&Bul: 0.08, 2 &Dis: 0.05, 148 &SAr: 0.05, 146 &Nuc: 0.06, 71&\\\\

N3675  &{\it HST} Instrument = ACS &Filter = F814W  &Outer Data = SDSS&\# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  16.34 $\pm$ 0.35 &  1.1 $\pm$ 0.30 &  0.08 $\pm$ 0.02 & 2.17 $\pm$ 0.40 &\\
&Disc&S\'ersic& 20.01&	59.1	&2.6\\
&Spiral Arm&3-parameter Gaussian ring model& 21.2& 22.3& 51.4\\\\

N3718 (1D)&{\it HST} Instrument = ACS & Filter = F814W && \# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  19.59 $\pm$ 0.23 &  15.6 $\pm$ 1.2 & 1.26 $\pm$ 0.10  & 2.16 $\pm$ 0.22 &\\
&Disc&exponential  & 20.76& 43.8   \\
&inner Disc&S\'ersic& 16.17& 0.8 & 0.5&\\
&Spiral Arm&3-parameter Gaussian ring model &  21.38 &  20.2 & 43.5&\\
&Nucleus & 2-parameter Gaussian function & 13.4& 16.9&  \\\\

 N3718 (2D)&{\it HST} Instrument = ACS & Filter = F814W &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic& 19.52 & 13.4 & 1.09 & 2.13 &\\
&Disc&exponential  & 19.95& 39.5&   \\
&inner Disc&S\'ersic& 16.47& 0.9 & 0.73&\\
&Spiral Arm&3-parameter Gaussian ring model &  21.52 & 19.5 & 40.02&\\
&Nucleus & 2-parameter Gaussian function & 13.3& 16.9&  \\
&$\epsilon$/P.A.&Bul: 0.32, 38 &Dis: 0.08, 0 &IDi: 0.30, 26 &SAr: 0.06, 4 &Nuc: 0.17, 0&\\\\

N3729&{\it HST} Instrument = ACS & Filter = F814W && \# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  19.26 $\pm$ 0.34 &  2.7 $\pm$ 0.34 & 0.23 $\pm$ 0.30  & 1.54 $\pm$ 0.17 &\\
&Disc&exponential  & 20.42& 19.3   \\
&Bar&S\'ersic& 21.67& 23.7& 0.7&\\
&Spiral Arm/Ring&3-parameter Gaussian ring model & 22.04 &  15.5 & 33.9&\\
&Nucleus & 2-parameter Gaussian function & 16.0& 17.4&  \\\\

N3756 (1D)&{\it HST} Instrument = ACS & Filter = F814W && \# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  20.97 $\pm$ 0.45 &  6.8 $\pm$ 1.5 & 0.7 $\pm$ 0.15  & 2.45 $\pm$ 0.61 &\\
&Disc&exponential  & 20.38& 37.5   \\
&Spiral Arm&3-parameter Gaussian ring model & 20.52 &  34.9 & 9.3&\\
 &Nucleus & 2-parameter Gaussian function & 14.2& 18.9&  \\\\

N3756 (2D)&{\it HST} Instrument = ACS & Filter = F814W &&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 20.86 & 6.2 & 0.64 & 2.38 &\\
&Disc&exponential  & 20.23& 33.0&   \\
&Spiral Arm&3-parameter Gaussian ring model & 20.52 &  29.1 & 8.89 &\\
&Nucleus & 2-parameter Gaussian function & 14.0 & 19.0&  \\
&$\epsilon$/P.A.&Bul: 0.25, 12 &Dis: 0.25, 179 &SAr: 0.42, 179 &Nuc: 0.07, 90&\\\\

\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline
\hline
N3884 (1D)&{\it HST} Instrument = WFPC2 & Filter = F547M & &\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  20.57 $\pm$ 0.15 &  5.0 $\pm$ 0.4 & 2.47 $\pm$ 0.18  & 2.65 $\pm$ 0.32 &\\
&Disc&exponential  & 21.60 & 25.8   \\
&Ring&3-parameter Gaussian ring model &23.27 &  10.5 & 20.3&\\
&Nucleus & 2-parameter Gaussian function & 16.4& 18.9&  \\\\

N3884 (2D)&{\it HST} Instrument = WFPC2 & Filter = F547M & &\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 20.6 &  5.1 & 2.51  & 2.68 &\\
&Disc&exponential  &21.68 & 28.4&   \\
&Ring&3-parameter Gaussian ring model &23.25 &  12.4 & 17.67&\\
&Nucleus & 2-parameter Gaussian function & 16.3& 18.7&  \\
&$\epsilon$/P.A.&Bul: 0.17, 14 &Dis: 0.40, 16 &Rin: 0.20, 23 &Nuc: 0.21, 0&\\\\
  
N3898&{\it HST} Instrument = WFPC2 & Filter = F814W &Outer Data = SDSS& \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  18.66 $\pm$ 0.41 &  13.7 $\pm$ 2.6 & 1.26 $\pm$ 0.24 & 3.37 $\pm$ 0.35 &\\
&Disc&exponential  & 21.77 & 76.7   \\
&Spiral Arm&3-parameter Gaussian ring model & 20.76&  43.6 & 0.3&\\
&Nucleus & 2-parameter Gaussian function & 14.9& 15.3&  \\\\

N3900&{\it HST} Instrument = WFPC2 & Filter = F606W && \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  20.13 $\pm$ 0.02 &  7.7 $\pm$ 0.1 & 1.10 $\pm$ 0.01 & 4.41 $\pm$ 0.01 &\\
&Disc&exponential  & 19.84 & 18.3   \\
&Spiral Arm&3-parameter Gaussian ring model & 22.87 &  20.8 & 30.5&\\
&Nucleus & 2-parameter Gaussian function & 6.9& 19.2&  \\\\

N3949 (1D)&{\it HST} Instrument = WFPC2 & Filter = F814W  &&  \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.01 $\pm$ 0.2 &  10.3 $\pm$ 1.1 & 0.72 $\pm$ 0.08 & 1.37 $\pm$ 0.08 &\\
&Disc&exponential  & 19.96 & 23.4   \\
&Spiral Arm&3-parameter Gaussian ring model &19.98 &  10.3 & 25.8&\\
&Nucleus & 2-parameter Gaussian function & 14.2& 18.1&  \\\\

 N3949 (2D)&{\it HST} Instrument = WFPC2 & Filter = F814W  &&  \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 18.55 &  6.2 & 0.43 & 1.0 &\\
&Disc&exponential  & 19.49 & 20.0&   \\
&Spiral Arm&3-parameter Gaussian ring model &19.68 & 14.9 & 18.55&\\
&Nucleus & 2-parameter Gaussian function & 14.2& 17.8&  \\
&$\epsilon$/P.A.&Bul: 0.35, 107 &Dis: 0.45, 138 &SAr: 0.44, 116 &Nuc: 0.15, 94&\\\\

N3982&{\it HST} Instrument = ACS & Filter = F814W  &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  18.04 $\pm$ 0.19 &  2.6 $\pm$ 0.5 & 0.23 $\pm$ 0.04 & 1.56 $\pm$ 0.21 &\\
&Disc&exponential  & 20.93 & 24.3   \\
&Bar&S\'ersic& 20.36  & 11.7 &  0.21\\
&Spiral Arm&3-parameter Gaussian ring model &19.12 & 15.2 & 1.0&\\
&Nucleus & 2-parameter Gaussian function & 13.6& 17.8&  \\\\

N3992 (1D)&{\it HST} Instrument = WFPC2 & Filter = F547M  &&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  19.64 $\pm$ 0.19 &  3.7$\pm$ 0.7 & 0.31 $\pm$ 0.06 & 2.90 $\pm$ 0.15 &\\
&Disc&exponential  & 21.91 & 62.5   \\
&Bar&S\'ersic& 20.98& 17.5& 1.4&\\
&Spiral Arm&3-parameter Gaussian ring model &22.43&  16.7& 46.1&\\
 &Nucleus & 2-parameter Gaussian function & 14.6& 21.3&  \\\\

N3992 (2D)&{\it HST} Instrument = WFPC2 & Filter = F547M  &&  \# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic& 19.71 &  4.5 & 0.38 & 2.58 &\\
&Disc&exponential  & 20.07 & 39.0&   \\
&Bar&S\'ersic& 21.24 & 14.0 & 1.00 &\\
&Spiral Arm&3-parameter Gaussian ring model & 23.80 & 12.0 & 30.00 &\\
&Nucleus & 2-parameter Gaussian function & 13.8 &20.5&  \\
&$\epsilon$/P.A.&Bul: 0.17, 60 &Dis: 0.50, 40 &Bar: 0.55, 80 &SAr: 0.85, 35 &Nuc: 0.35, 95&\\\\

\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline
\hline
N4096 (1D)&{\it HST} Instrument = WFPC2 & Filter = F606W  &&\# of comp  = 3 && Quality = 1  \\  
&Bulge &S\'ersic&  19.88 $\pm$ 0.21 &  4.8 $\pm$ 1.2 & 0.25 $\pm$ 0.06 & 1.00 $\pm$ 0.11 &\\
&Disc&exponential  & 19.84 & 44.3   \\
&Spiral Arm&3-parameter Gaussian ring model & 22.44 & 39.6 & 65.8&\\\\

N4096 (2D)&{\it HST} Instrument = WFPC2 & Filter = F606W  &&  \# of comp = 3 && Quality = 1  \\  
&Bulge &S\'ersic& 19.66 &  4.3 & 0.23 & 0.90 &\\
&Disc&exponential  & 19.66 & 40.1&   \\
&Spiral Arm&3-parameter Gaussian ring model & 22.52 & 18.9 & 53.00 &\\
&$\epsilon$/P.A./c$_{0}$&Bul: 0.41, 16, -0.59 &Dis: 0.70, 19, 0.90 &SAr: 0.61, 17, ---&\\\\

N4102&{\it HST} Instrument = WFPC2 & Filter = F814W  &Outer Data = SDSS&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  17.85 $\pm$ 0.31 &  3.3 $\pm$ 0.6 & 0.23 $\pm$ 0.04 & 2.39 $\pm$ 0.18 &\\
&Disc&exponential  & 16.66 & 6.1   \\
&Ring&S\'ersic& 18.94 & 18.6 &0.1&\\
&Spiral Arm&3-parameter Gaussian ring model& 20.30 & 16.1 & 36.1&\\
&Nucleus &S\'ersic& 15.52& 1.5&0.4\\\\

N4138&{\it HST} Instrument = WFPC2 & Filter = F547M  &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  21.29 $\pm$ 0.30 &  17.7$\pm$ 1.6 & 1.37 $\pm$ 0.02 & 3.38 $\pm$ 0.21 &\\
&Disc&exponential  & 20.20 &22.0   \\
&Spiral Arm&3-parameter Gaussian ring model & 21.66 & 10.0& 20.8&\\
&Nucleus& S\'ersic& 18.55& 1.1&0.3& \\\\

N4151&{\it HST} Instrument = WFPC2 & Filter = F791W  &Outer Data = SDSS&\# of comp  = 6 && Quality = 1  \\  
&Bulge &S\'ersic&  16.97 $\pm$ 0.42 &  2.8 $\pm$ 1.2 & 0.24 $\pm$ 0.1 & 3.86 $\pm$ 0.17 &\\
&Disc&exponential  & 21.83 & 93.1   \\
&inner Disc/Spiral&S\'ersic& 16.01& 0.6 & 0.4&\\
&Bar&S\'ersic& 19.25 & 13.7& 0.9&\\
&Spiral Arm&3-parameter Gaussian ring model&20.92 & 21.2& 50.5&\\
&Nucleus & 2-parameter Gaussian function & 9.4 & 12.7&  \\\\

N4220&{\it HST} Instrument = WFPC2 & Filter = F814W  &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.17 $\pm$ 0.08 &  6.9 $\pm$ 0.3 & 0.53 $\pm$ 0.02 & 2.66 $\pm$ 0.06 &\\
&Disc&exponential  & 18.23 & 20.7   \\
&Ring&3-parameter Gaussian ring model& 20.21 & 10.9& 20.7&\\
&Nucleus  &S\'ersic& 18.78& 0.8 & 0.2&  \\\\

N4245&{\it HST} Instrument = WFPC2 & Filter = F606W  &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  19.24 $\pm$ 0.12 & 5.9 $\pm$ 0.8 &	0.48 $\pm$ 0.07  & 1.70 $\pm$ 0.11 &\\
&Disc&exponential  & 19.54 & 15.8\\
&Bar&S\'ersic& 22.09 &	23.4 &	0.2\\
&Ring&3-parameter Gaussian ring model& 23.10 & 11.0& 36.2&\\
&Nucleus &S\'ersic& 17.08& 0.2 & 0.2&  \\\\

N4258&{\it HST} Instrument = ACS& Filter = F814W &Outer Data = SDSS& \# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  19.35 $\pm$ 0.18 &  33.2 $\pm$ 2.9&  1.49 $\pm$ 0.07  & 3.64 $\pm$ 0.17 &\\
&Disc&exponential  &20.48 & 219.9&   \\
&Bar&S\'ersic& 20.33&	99.8 &	0.4\\
&Spiral Arm&3-parameter Gaussian ring model & 24.16	 & 111.7 &	370.0&\\
&Nucleus &S\'ersic& 14.15 &	0.2	& 1.0 \\\\

N4274 (1D)&{\it HST} Instrument = WFPC2& Filter = F555W  &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  18.56 $\pm$ 0.12 &  4.2 $\pm$ 0.2 & 0.35 $\pm$ 0.02 & 1.09 $\pm$ 0.08 &\\
&Disc&exponential  & 21.40 & 40.1   \\
&Bar&S\'ersic& 20.71& 20.8 & 0.3&\\
&Spiral Arm&3-parameter Gaussian ring model&22.08 & 18.2& 62.0&\\
&Nucleus &S\'ersic& 18.36 & 0.3& 0.5& \\\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{2}
\begin{center}
\begin{table*} 
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1Ring}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline        
\hline   
 N4274 (2D)&{\it HST} Instrument = WFPC2& Filter = F555W  &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  18.50 &  3.7 & 0.31 & 1.00 &\\
&Disc&exponential  & 21.10 & 24.2&   \\
&Bar&S\'ersic& 20.35 & 17.0 & 0.55 &\\
&Spiral Arm&3-parameter Gaussian ring model& 21.66 & 23.0 & 52.02 &\\
&Nucleus &S\'ersic& 18.49 & 0.4 & 0.32 & \\
&$\epsilon$/P.A.&Bul: 0.50, 100 &Dis: 0.64, 127 &Bar: 0.31, 72 &SAr: 0.54, 98 &Nuc: 0.35, 178&\\\\
  
N4314&{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS& \# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  18.81 $\pm$ 0.10 &  13.5 $\pm$ 0.9 & 1.11 $\pm$ 0.09  & 1.99 $\pm$ 0.12 &\\
&Disc&exponential & 21.61 &	51.1\\
&Bar&S\'ersic& 20.27 &	46.8	&0.18 &\\
&Ring&3-parameter Gaussian ring model & 21.93&	24.3&	83.5\\
&Nucleus &2-parameter Gaussian function& 14.7	&	15.6 \\\\

N4414&{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS& \# of comp t = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  17.32 $\pm$ 0.37 &  5.7 $\pm$ 0.9 &  0.37 $\pm$ 0.09  & 2.67 $\pm$ 0.37 &\\
&Disc&exponential  19.88 &	42.3 \\
&Spiral Arm&3-parameter Gaussian ring model & 18.81&31.8&0.9\\
&Nucleus &2-parameter Gaussian function& 13.5  &    15.6   \\\\

N4448 (1D)&{\it HST} Instrument = WFPC2 & Filter = F814W  &Outer Data = SDSS& \# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  19.06 $\pm$ 0.01&  13.1 $\pm$ 0.1 & 0.82 $\pm$ 0.01 & 2.14 $\pm$ 0.01 &\\
&Disc&exponential  & 20.24  &36.1  \\
&Bar&S\'ersic& 21.16  8.3 &0.14   \\
&Spiral Arm&3-parameter Gaussian ring model&20.44&  27.1 &44.2 &\\
&Nucleus &2-parameter Gaussian function&  14.9  &   20.4  \\\\

N4448 (2D)&{\it HST} Instrument = WFPC2 & Filter = F814W  &&\# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic& 19.19 &  13.5 & 0.85 & 2.08 &\\
&Disc&exponential  & 20.10  & 39.5&  \\
&Bar&S\'ersic& 20.84&  10.4 & 0.15&   \\
&Spiral Arm&3-parameter Gaussian ring model& 20.30 &  22.0 & 32.65 &\\
&Nucleus &2-parameter Gaussian function&  15.1  &19.8 &  \\
&$\epsilon$/P.A.&Bul: 0.24, 93 &Dis: 0.63, 93 &Bar: 0.25, 164 &SAr: 0.66, 91 &Nuc: 0.46, 82&\\\\

N4559 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 22.30 $\pm$ 0.22 &  5.8 $\pm$ 0.8 & 0.41 $\pm$ 0.11  & 	3.54 $\pm$ 0.39 &\\
&Disc&exponential  &18.72& 9.8&   \\
&Spiral Arm&3-parameter Gaussian ring model & 19.88 &	36.9	& 0.4	&\\
&Nucleus &2-parameter Gaussian function& 13.9& 17.5&  \\\\ 

N4559 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 22.59 &  6.5 & 0.47 & 	3.40 &\\
&Disc&exponential  & 18.72 & 7.5 &   \\
&Spiral Arm&3-parameter Gaussian ring model & 19.43 & 33.0	& 0.70	&\\
&Nucleus &2-parameter Gaussian function& 13.9 & 17.3 &  \\
&$\epsilon$/P.A.&Bul: 0.39, 106 &Dis: 0.60, 120 &SAr: 0.33, 150 &Nuc: 0.05, 165&\\\\
  
N4736&{\it HST} Instrument = WFPC2 & Filter = F814W  &Outer Data = SDSS& \# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic& 15.35 $\pm$ 0.29&  6.8 $\pm$ 0.5 & 0.25 $\pm$ 0.13 & 0.85 $\pm$ 0.28 &\\
&Disc&S\'ersic& 19.77 &	81.4&	1.0 \\
&inner Ring&S\'ersic& 18.27& 24.1& 0.7&\\
&outer Ring&3-parameter Gaussian ring model& 22.87 &216.2& 18.3&\\
&Nucleus &2-parameter Gaussian function& 12.6& 12.6&  \\\\

N4750&{\it HST} Instrument = ACS & Filter = F814W  && \# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  19.51 $\pm$ 0.30&  8.9 $\pm$ 1.7 & 1.02 $\pm$ 0.19 & 2.74 $\pm$ 0.27 &\\
&Disc&exponential  & 18.61 & 18.4    \\
&Bar&S\'ersic& 18.42& 1.7& 0.3&\\
&Ring&3-parameter Gaussian ring model& 19.72 & 4.9& 16.7&\\
&Nucleus &2-parameter Gaussian function& 14.2& 16.8&  \\\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{2}
\begin{center}
\begin{table*} 
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1Ring}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline        
  \hline
N4800&{\it HST} Instrument = ACS & Filter = F814W  && \# of comp = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  19.06 $\pm$ 0.15&  14.2 $\pm$ 1.3 & 1.06 $\pm$ 0.10 & 1.28 $\pm$ 0.18 &\\
&Disc&exponential  & 22.25 & 32.1    \\
&circumnuclear Ring&S\'ersic& 16.51& 1.3& 0.8&\\
&Spiral Arm&3-parameter Gaussian ring model& 20.68 & 12.3& 22.0&\\
&Nucleus &2-parameter Gaussian function& 13.5& 17.3&  \\

N4826&{\it HST} Instrument = WFPC2& Filter = F814W  &Outer Data = SDSS& \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  17.37 $\pm$ 0.17&  9.8 $\pm$ 0.8 & 0.47 $\pm$ 0.04 & 2.30 $\pm$ 0.24 &\\
&Disc&exponential  & 18.11 & 62.2    \\
&Ring&3-parameter Gaussian ring model&20.10 & 14.4& 33.5&\\
&Nucleus &2-parameter Gaussian function& 13.4& 13.9&  \\\\

N5005 & {\it HST} Instrument = ACS& Filter = F814W  &Outer Data = SDSS&\# of comp = 5&& Quality = 1  \\ 
&Bulge &S\'ersic&  18.32  $\pm$ 0.59  &  22.6 $\pm$  5.3   &   1.83 $\pm$ 0.43  &   2.47 $\pm$ 0.38        \\                         
&Disc&exponential & 22.32 & 100.3 &     \\
&clumpy Disc&S\'ersic& 15.32& 1.2& 0.3&\\
&Spiral Arm&3-parameter Gaussian ring model&20.03 &  42.1& 48.6&\\
&Nucleus &2-parameter Gaussian function&13.2  & 16.1  \\\\

N5033 & {\it HST} Instrument = WFPC2& Filter = F814W  &Outer Data = SDSS&\# of comp  = 5 && Quality = 1  \\ 
&Bulge &S\'ersic&  17.94 $\pm$  0.31  &   6.9 $\pm$ 2.3  & 0.53 $\pm$ 0.17 &  2.74 $\pm$ 0.27      \\                         
&Disc&exponential & 22.36 & 245.3     \\
&Disc2&S\'ersic&  19.20 & 31.2&  0.9 \\
&Spiral Arm&3-parameter Gaussian ring model& 22.00 & 78.9 &53.1\\
&Nucleus &2-parameter Gaussian function&13.8 &16.7 \\\\

N5055 (1D)& {\it HST} Instrument = WFPC2& Filter = F814W  &Outer Data = SDSS&\# of comp  = 4 && Quality = 1  \\ 
&Bulge &S\'ersic&  16.64     $\pm$ 0 .22&  3.1 $\pm$  0.4 & 	0.15 $\pm$ 0.02	& 0.78 $\pm$ 0.17     \\                         
&Disc&exponential &18.53  &77.1    \\
&Spiral Arm&3-parameter Gaussian ring model&  18.21 &21.0  &0.9  \\
&Nucleus &2-parameter Gaussian function&13.7  &  13.1  \\\\

N5055 (2D)& {\it HST} Instrument = WFPC2& Filter = F814W  &&\# of comp  = 4 && Quality = 1  \\ 
&Bulge &S\'ersic&  16.67 &  3.0 & 	0.15 & 1.29&     \\ 
&Disc&exponential & 18.50  & 57.2&   \\
&Spiral Arm&3-parameter Gaussian ring model&  18.20 & 19.4  & 0.69& \\
&Nucleus &2-parameter Gaussian function& 13.8  & 13.4&  \\
&$\epsilon$/P.A.&Bul: 0.27, 97 &Dis: 0.57, 99 &SAr: 0.22, 87 &Nuc: 0.17, 101&\\\\

N5112$^{\dagger}$   &{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS& \# of comp = 4 && Quality = 1  \\  
&Disc &S\'ersic&  22.09 & 34.65 & 1.29&\\
&Bar&S\'ersic& 20.68&16.0 & 0.50&\\
&Spiral Arm&3-parameter Gaussian ring model&21.98	&27.4&	53.4\\
&Nucleus & 2-parameter Gaussian function &  18.0 &   19.5  \\

N5273 & {\it HST} Instrument = WFPC2& Filter = F606W  &Outer Data = SDSS&\# of comp = 4 && Quality = 1  \\ 
&Bulge &S\'ersic&  19.46 $\pm$ 0.02 &   4.2 $\pm$  0.1 &  0.37 $\pm$0.01 &   3.01 $\pm$ 0.06 &\\
&Disc&exponential &  20.04 &  19.3  \\
&Ring&3-parameter Gaussian ring model&23.47 &  15.4&  33.7\\
&Nucleus &2-parameter Gaussian function&  5.6  &17.9 \\\\

N5377 &  {\it HST} Instrument = ACS& Filter = F814W  &Outer Data = SDSS&\# of comp  = 6 && Quality = 1  \\ 
&Bulge &S\'ersic&  19.35 $\pm$0.14  &   13.1 $\pm$ 0.9  &  	1.76 $\pm$ 0.14 &   2.21 $\pm$ 0.16\\
&Disc&exponential  &    21.08  & 48.0   \\
&inner Disc &S\'ersic&      17.07 & 2.3   &0.2 \\
&Bar &S\'ersic&      21.01 & 44.1&  0.2  \\
&Spiral Arm&3-parameter Gaussian ring model&22.75  &36.0 &67.7\\
&Nucleus &2-parameter Gaussian function& 13.1& 15.2&  \\\\

\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{2}
\begin{center}
\begin{table*} 
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1Ring}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
  \hline
  \hline
 N5457 &  {\it HST} Instrument = WFPC2& Filter = F547M&Outer Data = SDSS&\# of comp  = 5 && Quality = 1  \\ 
&Bulge &S\'ersic& 22.10 $\pm$  0.25    &  11.6 $\pm$ 2.1 &0.29 $\pm$  0.01 &  3.84 $\pm$  0.13 \\
&Disc&exponential &20.57 & 25.8 \\
&inner Spiral Arm/Disc&S\'ersic&  20.91  & 8.5  &  0.6   \\
&Spiral Arm&3-parameter Gaussian ring model& 22.44& 13.3  & 38.0\\
&Nucleus &2-parameter Gaussian function& 16.6  & 18.5 \\\\

N5474  (1D) &  {\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS&\# of comp = 4 && Quality = 1 \\ 
&Bulge &S\'ersic& 20.35 $\pm$  0.22    & 13.6 $\pm$ 1.8 &0.37 $\pm$  0.01 &  0.70 $\pm$  0.13 \\
&Disc&exponential & 20.94  &47.4 \\
&Spiral Arm&3-parameter Gaussian ring model& 22.58 &29.9&  71.3 \\
&Nucleus &2-parameter Gaussian function& 18.1  &   19.4 \\\\

N5474   (2D) &  {\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp  = 4 && Quality = 2  \\ 
&Bulge &S\'ersic& 20.50  & 14.3 & 0.39 & 0.79& \\
&Disc&exponential & 21.28  & 45.0& \\
&Spiral Arm&3-parameter Gaussian ring model& 22.60 & 27.0 &  64.43& \\
&Nucleus &2-parameter Gaussian function& 18.8  & 19.1& \\
&$\epsilon$/P.A.&Bul: 0.05, 65 &Dis: 0.45, 40 &SAr: 0.20, 35 &Nuc: 0.43, 70&\\\\

N5548    &  {\it HST} Instrument = WFPC2& Filter = F606W&&\# of comp = 4 && Quality = 1  \\ 
&Bulge &S\'ersic& 19.33 $\pm$ 0.38  &   3.3 $\pm$  0.3  &  1.21 $\pm$ 0.11 &   2.04 $\pm$  0.29\\
&Disc&exponential &  20.18  & 10.5 \\
&Ring&3-parameter Gaussian ring model&  23.61 &  8.6&  27.1 \\
&Nucleus &2-parameter Gaussian function& 12.0  & 16.1 \\\\

N5985   &  {\it HST} Instrument = WFPC2& Filter = F606W &Outer Data = SDSS&\# of comp = 4 && Quality = 1  \\ 
&Bulge &S\'ersic&21.61 $\pm$  0.25  &  15.5  $\pm$  1.0 &  2.71 $\pm$ 0.19 &   2.91 $\pm$  0.16\\
&Disc&exponential & 20.98 & 50.9\\
&Spiral Arm&3-parameter Gaussian ring model& 22.12&  11.91 &  38.1 \\
&Nucleus &2-parameter Gaussian function&   16.1 &19.2 \\\\

N6140  (1D)&  {\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp = 3 && Quality = 1  \\ 
&Bulge/Bar? &S\'ersic&19.92 $\pm$ 0.13   &  12.7 $\pm$ 0.8  &  0.79 $\pm$ 0.05  &   0.61 $\pm$  0.05  \\
&Disc&exponential & 22.49 &  88.0\\
&Spiral Arm&3-parameter Gaussian ring model&22.15 &  17.2&  36.8 \\\\

N6140  (2D)&  {\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp  = 3 && Quality = 1  \\ 
&Bulge/Bar? &S\'ersic& 20.38  &  12.0  &  0.75  &  0.76&  \\
&Disc&exponential & 21.11 &  62.8&\\
&Spiral Arm&3-parameter Gaussian ring model& 21.59 & 13.2 & 24.89& \\
&$\epsilon$/P.A.&Bul: 0.54, 55 &Dis: 0.71, 85 &SAr: 0.51, 120 &\\\\

N6217  & {\it HST} Instrument = ACS& Filter = F814W &&\# of comp = 6 && Quality = 1  \\ 
&Bulge &S\'ersic&19.14 $\pm$ 0.72 &   6.5 $\pm$ 0.9 &  0.59 $\pm$ 0.08 &   0.98 $\pm$  0.21 &  \\
&Disc&exponential &22.37 & 49.4\\
&circumnuclear Ring&S\'ersic&  15.21 &   0.8 &   0.4 & \\
&Bar&S\'ersic&  15.21 &   0.8 &   0.4 & \\
&Spiral Arm&3-parameter Gaussian ring model&20.33&  15.5 & 29.7 \\
&Nucleus &2-parameter Gaussian function& 12.3   &	15.5\\\\
 
N6340 (1D) & {\it HST} Instrument = ACS& Filter = F814W &Outer Data = SDSS&\# of comp = 4 && Quality = 1  \\ 
&Bulge &S\'ersic&21.14 $\pm$ 0.24  &  31.7 $\pm$  1.1  &  2.53 $\pm$  0.09 & 4.65 $\pm$  0.19& \\
&Disc&exponential & 22.29&  87.3\\
&Ring&3-parameter Gaussian ring model&21.78&   23.1 &  27.6 &  \\
&Nucleus &2-parameter Gaussian function& 15.4 &15.8\\\\

N6340  (2D)& {\it HST} Instrument = ACS& Filter = F814W &&\# of comp  = 4 && Quality = 1  \\ 
&Bulge &S\'ersic& 21.28 &  31.7  &  2.54 & 5.39 & \\
&Disc&exponential & 21.19 & 70.4& \\
&Ring&3-parameter Gaussian ring model& 21.55 &  20.2 &  26.00 &  \\
&Nucleus &2-parameter Gaussian function& 14.9 & 16.0& \\
&$\epsilon$/P.A.&Bul: 0.04, 96 &Dis: 0.35, 15 &Rin: 0.25, 107 &Nuc: 0.12, 91&\\\\
\hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{2}
\begin{center}
\begin{table*} 
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1Ring}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
  \hline
  \hline
 N6412 (1D)& {\it HST} Instrument =WFPC2& Filter = F814W &&\# of comp  = 4 && Quality = 1  \\ 
&Bulge &S\'ersic&20.57 $\pm$  0.14 &   9.3 $\pm$ 0.48 &  0.81 $\pm$  0.04  & 1.55 $\pm$ 0.10  \\
&Disc&exponential & 20.14&    23.6 \\
&Spiral Arm&3-parameter Gaussian ring model&21.99&  12.7 &  33.7  \\
&Nucleus &2-parameter Gaussian function& 15.6  &19.7 \\\\

 N6412 (2D) & {\it HST} Instrument =WFPC2& Filter = F814W &&\# of comp  = 4 && Quality = 1  \\ 
&Bulge &S\'ersic& 20.54 &   9.6 &  0.83  & 1.46&  \\
&Disc&exponential & 20.29 &  20.0& \\
&Spiral Arm&3-parameter Gaussian ring model& 21.61 & 14.0 & 29.00&  \\
&Nucleus &2-parameter Gaussian function& 14.77  & 19.2& \\
&$\epsilon$/P.A.&Bul: 0.38, 162 &Dis: 0.32, 100 &SAr: 0.20, 148 &Nuc: 0.05, 25&\\\\

N6503 & {\it HST} Instrument =ACS& Filter = F814W &&\# of comp  = 4 && Quality = 1  \\ 
&Bulge &S\'ersic&18.33 $\pm$  0.17  &   1.6 $\pm$  0.2  &  0.03 $\pm$  0.00  &   1.94 $\pm$  0.22 \\
&Disc&exponential & 17.84 &  33.2  \\
&Spiral Arm&3-parameter Gaussian ring model&19.80 &  13.0 &  42.1 \\
&Nucleus &2-parameter Gaussian function& 12.8 &17.9  \\\\
  
N6654&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp  = 5 && Quality = 1  \\  
&Bulge &S\'ersic&  17.86 $\pm$ 0.20 &  3.7 $\pm$ 0.2 & 0.45 $\pm$ 0.01  & 2.29 $\pm$ 0.05 &\\
&Disc&exponential  & 21.54	&46.0   \\
&Bar&S\'ersic& 20.45& 22.3 & 0.6&\\
&Spiral Arm&3-parameter Gaussian ring model & 21.62 & 14.7 & 54.1&\\
&Nucleus & 2-parameter Gaussian function & 12.2 & 19.8 &  \\\\

N6951 & {\it HST} Instrument =ACS& Filter = F814W &&\# of comp t = 6 && Quality = 1  \\ 
&Bulge &S\'ersic&19.77  $\pm$ 0.47  &  14.4 $\pm$ 1.0  &  1.25 $\pm$ 0.09  &   2.58 $\pm$  0.34 &\\
&Disc&exponential &   20.36& 55.9  \\
&inner Ring-Disc&S\'ersic&     18.01 &   3.5 &   0.4 &&\\
&Bar&S\'ersic&      21.09 &   18.94 &   0.3 &&\\
&Spiral Arm&3-parameter Gaussian ring model&21.32 &  12.9 &  38.4  \\
&Nucleus &2-parameter Gaussian function& 14.0 & 16.8 \\\\

N7217 (1D)&{\it HST} Instrument = ACS & Filter = F814W &Outer Data = SDSS& \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.73$\pm$ 0.16 & 30.8 $\pm$ 0.15 & 	1.32 $\pm$ 0.11  &2.69 $\pm$ 0.14 &\\
&Disc&exponential  & 21.08& 68.4&   \\
&Spiral Arm&3-parameter Gaussian ring model& 21.65 & 27.4 & 36.5&\\
&Nucleus & S\'ersic &  16.47 & 0.8 &	0.9 \\\\

N7217 (2D)&{\it HST} Instrument = ACS & Filter = F814W && \# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  19.6 & 28.8 & 1.24 & 2.59 &\\
&Disc&exponential  & 21.52 & 64.2 &   \\
&Spiral Arm&3-parameter Gaussian ring model& 21.41 & 26.0 & 34.45 &\\
&Nucleus & S\'ersic & 16.36 & 0.8 &	0.81& \\
&$\epsilon$/P.A.&Bul: 0.08, 85 &Dis: 0.11, 85 &SAr: 0.30, 80 &Nuc: 0.05, 75&\\\\

N7331 (1D)&{\it HST} Instrument = WFPC2& Filter = F814W &Outer Data = SDSS&\# of comp = 4 && Quality = 1  \\  
&Bulge &S\'ersic&  18.76 $\pm$ 0.22 & 20.1 $\pm$ 0.18 & 0.69 $\pm$ 0.04  & 3.52 $\pm$ 0.52 &\\
&Disc&exponential  & 19.20 & 71.8&   \\
&Spiral Arm&3-parameter Gaussian ring model& 17.92 & 25.5 & 0.1&\\
&Nucleus & S\'ersic & 14.47  & 0.3 &1.1 \\\\

 N7331 (2D)&{\it HST} Instrument = WFPC2& Filter = F814W &&\# of comp  = 4 && Quality = 1  \\  
&Bulge &S\'ersic& 18.8 & 15.0 & 0.51 & 3.75 &\\
&Disc&exponential  & 18.95 & 58.8 &   \\
&Spiral Arm&3-parameter Gaussian ring model& 17.77 & 23.5 & 0.02 &\\
&Nucleus & S\'ersic & 14.33  & 0.2 & 1.5& \\
&$\epsilon$/P.A.&Bul: 0.36, 171 &Dis: 0.60, 170 &SAr: 0.62, 168 &Nuc: 0.40, 155&\\\\

 \hline
\hline
\end{tabular} 
\end {minipage}
\end{table*}
\end{center}

\setcounter{table}{2}
\begin{center}
\begin{table*} 
\setlength{\tabcolsep}{0.000790in}
\begin {minipage}{184mm}
\caption{(\it continued)}
\label{Tab1Ring}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
  \hline
  \hline

N7741 (1D) & {\it HST} Instrument =WFPC2& Filter = F814W &Outer Data = SDSS&\# of comp  3 && Quality = 1  \\ 
&Bulge/Bar? &S\'ersic&20.01 $\pm$  0.24  &  10.9 $\pm$ 1.3 &  0.31 $\pm$  0.04  &   0.30 $\pm$  0.15  \\
&Disc&exponential & 19.72 &  10.5    \\
&Spiral Arm&3-parameter Gaussian ring model&21.20 &  19.2&  24.9 \\\\

N7741 (2D)& {\it HST} Instrument =WFPC2& Filter = F814W &&\# of comp  = 3 && Quality = 1  \\ 
&Bulge/Bar? &S\'ersic& 20.94  &  9.2 &  0.26  &  0.28&  \\
&Disc&exponential & 18.81 & 11.2&    \\
&Spiral Arm&3-parameter Gaussian ring model&21.74 &  20.4 &  24.75& \\
&$\epsilon$/P.A.&Bul: 0.82, 101 &Dis: 0.60, 101 &SAr: 0.15, 100 &\\

\hline
\hline
\end{tabular}
\begin{tabular}{@{}llcccccccccccccccccccccc@{}}
\hline        
\hline 
N0315&{\it HST} Instrument = WFPC2& Filter = F814W  &Outer Data = SDSS&\# of comp  = 2 && Quality = 1  \\  
&Bulge &core-S\'ersic&15.91&0.84&0.266& 3.26&  \\
&&&25.8&8.11& 0.03&5.0&\\
&Halo&exponential  & 21.07&43.9    \\\\

N0410&{\it HST} Instrument =  WFC3 IR& Filter = F110W  &Outer Data = SDSS &\# of comp  = 3 && Quality = 1  \\  
&Bulge &core-S\'ersic &14.49&0.52&0.178&7.19&\\
&&&43.0&14.59& -0.01&2.0&\\
&Halo&exponential  &22.68&215.0  \\
&intermediate-component&S\'ersic& 20.54&32.6& 0.9&\\\\

N0507$^{\mbox{b}}$ &{\it HST} Instrument = WFPC2& Filter = F555W  &&  \# of comp  = 2  &&  Quality = 1  \\  
&Bulge &core-S\'ersic  &16.38&0.33&0.102&2.23&\\
&&&5.3&1.65&0.07&5.0&\\
&Disc&exponential   &21.03&27.7  \\\\

N0777&{\it HST} Instrument = WFC3 IR& Filter = F110W &Outer Data = SDSS& \# of comp = 1 && Quality = 1  \\  
&Bulge &core-S\'ersic& 14.48&0.64&0.208&5.57&\\
&&&27.6&8.92&0.07&2.0& \\\\

N1167?&{\it HST} Instrument = WFC3 IR& Filter = F110W &Outer Data = SDSS &\# of comp  = 2 &&Quality = 1  \\  
&Bulge &core-S\'ersic  &13.90 &  0.14 & 0.045 &   3.90 &\\
&&&12.7 &   4.1 & 0.23 &   5.0 \\
&Disc&exponential   18.99 &  21.6 \\\\

N2300$^{\mbox{b}}$  &{\it HST} Instrument = WFPC2& Filter = F555W && \# of comp = 2 && Quality = 1  \\  
&Bulge &core-S\'ersic  &16.61&0.53&0.070&2.24&\\
&&&7.7& 1.02&0.08&2.0\\
&Disc&exponential &  20.39&21.1 \\\\

N2832 &{\it HST} Instrument = ACS& Filter = F555W &Outer Data = SDSS&\# of comp = 2 &&  Quality = 1  \\  
&Bulge &core-S\'ersic  & 17.44 &  1.00 & 0.483 &  13.56 &\\
&&&294.9 & 142.7 & 0.05 &   2.0 \\
&Halo&exponential  &  23.23 &  50.6    \\\\

N3193 &{\it HST} Instrument = WFPC2& Filter = F702W &Outer Data = SDSS& \# of comp = 3 && Quality = 1  \\  
&Bulge &core-S\'ersic &  13.66 &  0.06 & 0.007 &   4.23 & \\
&&&19.3 &   2.3 & -0.02 &   2.0\\
&Halo&exponential  & 23.19 &  82.6    \\
&Nucleus &2-parameter Gaussian function&17.5& 17.2   \\\\

N3348 (1D)   &{\it HST} Instrument = ACS& Filter = F814W&&\# of comp  = 1 && Quality = 1  \\  
&Bulge &core-S\'ersic & 14.61 &  0.33 & 0.066 &   4.17 &\\
&&& 22.1 &   4.4 & 0.04 &   2.0 &     \\\\

N3348  (2D)  &{\it HST} Instrument = ACS& Filter = F814W&&\# of comp = 1 && Quality = 1  \\  
&Bulge &core-S\'ersic & 14.59 &  0.36 & 0.072 &   4.49 &\\
&&& 24.7 &   4.9 & 0.04 &   1.8 &     \\
&$\epsilon$/P.A.&Bul: 0.08, 73  &\\\\  

N3613      &{\it HST} Instrument =   WFPC2& Filter = F702W&Outer Data = SDSS & \# of comp  = 2 && Quality = 1  \\  
&Bulge &core-S\'ersic &14.77 &  0.25 & 0.038 &   3.37&\\
&&& 13.7 &   2.1 & 0.09 &   5.0   \\
&Disc&S\'ersic  &     20.41 &  28.5 & 0.81       \\\\

\hline
\hline
\end{tabular}
